OSSOS XII: Variability studies of 65 Trans-Neptunian Objects using the Hyper Suprime-Cam

We present variability measurements and partial light curves of Trans-Neptunian Objects (TNOs) from a two-night pilot study using Hyper Suprime-Cam (HSC) on the Subaru Telescope (Maunakea, Hawai'i, USA). Subaru's large aperture (8-m) and HSC's large field of view (1.77 square degrees) allow us to obtain measurements of multiple objects with a range of magnitudes in each telescope pointing. We observed 65 objects with m_r = 22.6--25.5 mag in just six pointings, allowing 20--24 visits of each pointing over the two nights. Our sample, all discovered in the recent Outer Solar System Origins Survey (OSSOS), span absolute magnitudes H_r = 6.2--10.8 mag and thus investigates smaller objects than previous light curve projects have typically studied. Our data supports the existence of a correlation between light curve amplitude and absolute magnitude seen in other works, but does not support a correlation between amplitude and orbital inclination. Our sample includes a number of objects from different dynamical populations within the trans-Neptunian region, but we do not find any relationship between variability and dynamical class. We were only able to estimate periods for 12 objects in the sample and found that a longer baseline of observations is required for reliable period analysis. We find that 31 objects (just under half of our sample) have variability greater than 0.4 magnitudes during all of the observations; in smaller 1.25 hr, 1.85 hr and 2.45 hr windows, the median variability is 0.13, 0.16 and 0.19 mags, respectively. The fact that variability on this scale is common for small TNOs has important implications for discovery surveys (such as OSSOS or the Large Synoptic Survey Telescope) and color measurements.

==> (inline-0) <==
\begin{deluxetable}{CCC}
\tabletypesize{\scriptsize}
%\tabletypesize{\normalsize}
\tablecaption{\label{tab:photometry_long} Photometry from HSC data.
$sigma_{Rand}$ is the random uncertainty of the $m_r$ magnitude measurement.
$Zp$ is the zero-point used. 
$sigma_{Sys}$ is the systematic uncertainty on the zero-point (and thus also on the measurement).
}
\tablehead{%
\colhead{MJD$-57620$} & \colhead{$m_r$ $\pm$ $\sigma_{Rand}$} & \colhead{$Zp$ $\pm$ $\sigma_{Sys}$}
}
%\decimalcolnumbers%
\startdata%
          & \textrm{o3l19}     &                     \\
%\hline
6.3913125 & 24.09   \pm 0.03   & 26.995  \pm 0.005   \\
6.4154337 & 24.21   \pm 0.02   & 27.012  \pm 0.005   \\
6.4393438 & 24.45   \pm 0.02   & 27.022  \pm 0.005   \\
6.4634385 & 24.69   \pm 0.04   & 27.058  \pm 0.005   \\
6.4876346 & 24.78   \pm 0.03   & 27.047  \pm 0.005   \\
6.5123402 & 24.56   \pm 0.03   & 27.039  \pm 0.005   \\
6.5375195 & 24.41   \pm 0.03   & 27.043  \pm 0.005   \\
6.5628085 & 24.29   \pm 0.03   & 27.045  \pm 0.005   \\
6.5875091 & 24.28   \pm 0.02   & 27.038  \pm 0.005   \\
7.3876072 & 24.55   \pm 0.03   & 26.978  \pm 0.005   \\
7.4114040 & 24.67   \pm 0.03   & 27.002  \pm 0.005   \\
7.4353624 & 24.45   \pm 0.02   & 26.885  \pm 0.005   \\
7.4595078 & 24.47   \pm 0.02   & 26.869  \pm 0.005   \\
7.5081300 & 24.36   \pm 0.03   & 26.497  \pm 0.005   \\
7.5584662 & 24.35   \pm 0.02   & 27.019  \pm 0.005   \\
7.5830743 & 24.42   \pm 0.02   & 27.004  \pm 0.005   \\
7.6079518 & 24.58   \pm 0.02   & 26.994  \pm 0.005   \\
%\hline                                   
          & \textrm{o3l20}     &                     \\
%\hline                                   
6.3953584 & 24.07   \pm 0.03   & 27.064  \pm 0.005   \\
6.4194196 & 23.90   \pm 0.03   & 27.081  \pm 0.005   \\
6.5669337 & 24.13   \pm 0.02   & 27.113  \pm 0.005   \\
6.5914968 & 24.31   \pm 0.02   & 27.115  \pm 0.005   \\
6.6162295 & 24.34   \pm 0.03   & 27.120  \pm 0.005   \\
7.3915762 & 24.38   \pm 0.03   & 27.051  \pm 0.005   \\
7.4153740 & 24.38   \pm 0.02   & 27.064  \pm 0.005   \\
7.4392927 & 24.32   \pm 0.03   & 26.805  \pm 0.005   \\
7.4634533 & 24.41   \pm 0.03   & 26.750  \pm 0.005   \\
7.5121937 & 24.57   \pm 0.04   & 26.556  \pm 0.005   \\
7.5373777 & 24.57   \pm 0.04   & 26.693  \pm 0.005   \\
7.5625508 & 24.52   \pm 0.03   & 27.054  \pm 0.005   \\
7.5870985 & 24.43   \pm 0.02   & 27.102  \pm 0.005   \\
7.6118595 & 24.36   \pm 0.02   & 27.094  \pm 0.005   \\
%\hline                                   
          & \textrm{o3l43}     &                     \\
%\hline                                   
6.3913125 & 23.020  \pm 0.013  & 26.968  \pm 0.004   \\
6.4154337 & 22.953  \pm 0.009  & 26.986  \pm 0.004   \\
6.4393438 & 22.935  \pm 0.008  & 27.001  \pm 0.004   \\
6.4634385 & 22.906  \pm 0.012  & 27.028  \pm 0.004   \\
6.4876346 & 22.874  \pm 0.009  & 27.022  \pm 0.004   \\
6.5123402 & 22.887  \pm 0.010  & 27.015  \pm 0.004   \\
6.5375195 & 22.916  \pm 0.010  & 27.023  \pm 0.004   \\
6.5628085 & 23.005  \pm 0.009  & 27.015  \pm 0.004   \\
6.5875091 & 23.128  \pm 0.010  & 27.019  \pm 0.004   \\
7.3876072 & 23.089  \pm 0.010  & 26.956  \pm 0.004   \\
7.4114040 & 22.933  \pm 0.008  & 26.968  \pm 0.004   \\
7.4353624 & 22.901  \pm 0.010  & 26.858  \pm 0.004   \\
7.4595078 & 22.882  \pm 0.009  & 26.848  \pm 0.004   \\
7.4835834 & 22.903  \pm 0.011  & 26.542  \pm 0.004   \\
7.5081300 & 22.945  \pm 0.013  & 26.485  \pm 0.004   \\
7.5584662 & 23.167  \pm 0.010  & 26.986  \pm 0.004   \\
7.5830743 & 23.233  \pm 0.009  & 26.980  \pm 0.004   \\
7.6079518 & 23.130  \pm 0.010  & 26.977  \pm 0.004   \\
%\hline                                   
          & \textrm{o3l44}     &                     \\
%\hline                                   
6.3953584 & 24.70   \pm 0.05   & 26.975  \pm 0.008   \\
6.4194196 & 24.60   \pm 0.03   & 26.997  \pm 0.008   \\
6.4433222 & 24.78   \pm 0.04   & 27.019  \pm 0.008   \\
6.5416699 & 24.39   \pm 0.04   & 27.027  \pm 0.008   \\
6.5669337 & 24.44   \pm 0.02   & 27.025  \pm 0.008   \\
6.5914968 & 24.64   \pm 0.03   & 27.031  \pm 0.008   \\
6.6162295 & 24.55   \pm 0.03   & 27.037  \pm 0.008   \\
7.3915762 & 24.76   \pm 0.03   & 26.960  \pm 0.008   \\
7.4153740 & 24.75   \pm 0.04   & 26.972  \pm 0.008   \\
7.4392927 & 24.65   \pm 0.03   & 26.717  \pm 0.008   \\
7.4634533 & 24.51   \pm 0.03   & 26.658  \pm 0.008   \\
7.5121937 & 24.34   \pm 0.03   & 26.472  \pm 0.008   \\
7.5373777 & 24.38   \pm 0.04   & 26.604  \pm 0.008   \\
7.5625508 & 24.47   \pm 0.02   & 26.961  \pm 0.008   \\
7.5870985 & 24.47   \pm 0.02   & 27.020  \pm 0.008   \\
7.6118595 & 24.50   \pm 0.03   & 27.017  \pm 0.008   \\
%\hline                                   
          & \textrm{o3l46}     &                     \\
%\hline                                   
6.3953584 & 23.689  \pm 0.023  & 27.004  \pm 0.007   \\
6.4194196 & 23.660  \pm 0.014  & 27.017  \pm 0.007   \\
6.4433222 & 23.614  \pm 0.017  & 27.048  \pm 0.007   \\
6.4674370 & 23.681  \pm 0.020  & 27.077  \pm 0.007   \\
6.4916604 & 23.730  \pm 0.018  & 27.055  \pm 0.007   \\
6.5163993 & 23.668  \pm 0.013  & 27.055  \pm 0.007   \\
6.5416699 & 23.730  \pm 0.021  & 27.060  \pm 0.007   \\
6.5669337 & 23.781  \pm 0.015  & 27.055  \pm 0.007   \\
6.5914968 & 23.902  \pm 0.021  & 27.059  \pm 0.007   \\
6.6162295 & 23.878  \pm 0.020  & 27.079  \pm 0.007   \\
7.3915762 & 23.694  \pm 0.016  & 26.986  \pm 0.007   \\
7.4153740 & 23.655  \pm 0.015  & 26.995  \pm 0.007   \\
7.4392927 & 23.667  \pm 0.018  & 26.745  \pm 0.007   \\
7.4634533 & 23.634  \pm 0.019  & 26.701  \pm 0.007   \\
7.5121937 & 23.688  \pm 0.019  & 26.498  \pm 0.007   \\
7.5373777 & 23.682  \pm 0.021  & 26.613  \pm 0.007   \\
7.5625508 & 23.795  \pm 0.014  & 26.981  \pm 0.007   \\
7.5870985 & 23.857  \pm 0.018  & 27.036  \pm 0.007   \\
7.6118595 & 23.866  \pm 0.017  & 27.035  \pm 0.007   \\
%\hline                                   
          & \textrm{o3l55}     &                     \\
%\hline                                   
6.4154337 & 24.188  \pm 0.024  & 27.047  \pm 0.007   \\
6.4393438 & 24.245  \pm 0.018  & 27.060  \pm 0.007   \\
6.4634385 & 24.201  \pm 0.025  & 27.085  \pm 0.007   \\
6.4876346 & 24.197  \pm 0.023  & 27.075  \pm 0.007   \\
6.5123402 & 24.228  \pm 0.025  & 27.078  \pm 0.007   \\
6.5375195 & 24.268  \pm 0.020  & 27.086  \pm 0.007   \\
6.5628085 & 24.084  \pm 0.018  & 27.075  \pm 0.007   \\
6.5875091 & 24.205  \pm 0.022  & 27.075  \pm 0.007   \\
7.3876072 & 23.984  \pm 0.015  & 27.015  \pm 0.007   \\
7.4114040 & 24.046  \pm 0.018  & 27.040  \pm 0.007   \\
7.4353624 & 23.913  \pm 0.014  & 26.920  \pm 0.007   \\
7.4595078 & 23.997  \pm 0.017  & 26.914  \pm 0.007   \\
7.4835834 & 23.976  \pm 0.019  & 26.608  \pm 0.007   \\
7.5081300 & 23.910  \pm 0.021  & 26.539  \pm 0.007   \\
7.5584662 & 23.993  \pm 0.015  & 27.041  \pm 0.007   \\
7.5830743 & 24.028  \pm 0.019  & 27.045  \pm 0.007   \\
7.6079518 & 23.995  \pm 0.014  & 27.039  \pm 0.007   \\
%\hline                                   
          & \textrm{o3l57}     &                     \\
%\hline                                   
6.3953584 & 23.332  \pm 0.017  & 27.051  \pm 0.009   \\
6.4194196 & 23.366  \pm 0.012  & 27.071  \pm 0.009   \\
6.4433222 & 23.313  \pm 0.012  & 27.083  \pm 0.009   \\
6.4674370 & 23.261  \pm 0.020  & 27.117  \pm 0.009   \\
6.4916604 & 23.332  \pm 0.013  & 27.105  \pm 0.009   \\
6.5163993 & 23.316  \pm 0.012  & 27.094  \pm 0.009   \\
6.5416699 & 23.300  \pm 0.015  & 27.091  \pm 0.009   \\
6.5669337 & 23.294  \pm 0.011  & 27.093  \pm 0.009   \\
6.5914968 & 23.262  \pm 0.014  & 27.097  \pm 0.009   \\
6.6162295 & 23.285  \pm 0.012  & 27.092  \pm 0.009   \\
7.3915762 & 23.246  \pm 0.012  & 27.036  \pm 0.009   \\
7.4153740 & 23.255  \pm 0.012  & 27.049  \pm 0.009   \\
7.4392927 & 23.305  \pm 0.015  & 26.796  \pm 0.009   \\
7.4634533 & 23.313  \pm 0.013  & 26.723  \pm 0.009   \\
7.5121937 & 23.299  \pm 0.017  & 26.540  \pm 0.009   \\
7.5373777 & 23.271  \pm 0.014  & 26.664  \pm 0.009   \\
%\hline                                   
          & \textrm{o3l62}     &                     \\
%\hline                                   
6.3913125 & 24.24   \pm 0.04   & 27.04   \pm 0.02    \\
6.4154337 & 24.36   \pm 0.03   & 27.06   \pm 0.02    \\
6.4393438 & 24.36   \pm 0.03   & 27.06   \pm 0.02    \\
7.3876072 & 24.47   \pm 0.02   & 27.02   \pm 0.02    \\
7.4114040 & 24.47   \pm 0.02   & 27.03   \pm 0.02    \\
7.4353624 & 24.47   \pm 0.02   & 26.92   \pm 0.02    \\
7.4595078 & 24.44   \pm 0.03   & 26.91   \pm 0.02    \\
7.4835834 & 24.43   \pm 0.03   & 26.61   \pm 0.02    \\
7.5081300 & 24.50   \pm 0.04   & 26.53   \pm 0.02    \\
7.5584662 & 24.43   \pm 0.03   & 27.05   \pm 0.02    \\
7.5830743 & 24.35   \pm 0.03   & 27.05   \pm 0.02    \\
7.6079518 & 24.47   \pm 0.03   & 27.04   \pm 0.02    \\
%\hline                                   
          & \textrm{o3l63}     &                     \\
%\hline                                   
6.3953584 & 23.878  \pm 0.024  & 27.056  \pm 0.008   \\
6.4194196 & 24.044  \pm 0.018  & 27.069  \pm 0.008   \\
6.4433222 & 24.071  \pm 0.020  & 27.088  \pm 0.008   \\
6.4674370 & 24.061  \pm 0.031  & 27.121  \pm 0.008   \\
6.4916604 & 24.195  \pm 0.023  & 27.111  \pm 0.008   \\
6.5163993 & 24.163  \pm 0.020  & 27.098  \pm 0.008   \\
6.5416699 & 24.253  \pm 0.027  & 27.095  \pm 0.008   \\
6.5669337 & 24.140  \pm 0.017  & 27.097  \pm 0.008   \\
6.5914968 & 24.076  \pm 0.024  & 27.100  \pm 0.008   \\
6.6162295 & 23.919  \pm 0.017  & 27.090  \pm 0.008   \\
7.3915762 & 24.136  \pm 0.022  & 27.043  \pm 0.008   \\
7.4153740 & 23.978  \pm 0.020  & 27.054  \pm 0.008   \\
7.4392927 & 24.020  \pm 0.023  & 26.801  \pm 0.008   \\
7.4634533 & 23.930  \pm 0.019  & 26.728  \pm 0.008   \\
7.5121937 & 23.852  \pm 0.023  & 26.545  \pm 0.008   \\
7.5373777 & 23.846  \pm 0.023  & 26.672  \pm 0.008   \\
7.5625508 & 23.762  \pm 0.015  & 27.039  \pm 0.008   \\
7.5870985 & 23.716  \pm 0.013  & 27.077  \pm 0.008   \\
7.6118595 & 23.690  \pm 0.012  & 27.068  \pm 0.008   \\
%\hline                                   
          & \textrm{o3l64}     &                     \\
%\hline                                   
6.4154337 & 23.665  \pm 0.019  & 27.044  \pm 0.007   \\
6.4393438 & 23.695  \pm 0.014  & 27.045  \pm 0.007   \\
6.4634385 & 23.714  \pm 0.021  & 27.081  \pm 0.007   \\
6.4876346 & 23.724  \pm 0.016  & 27.071  \pm 0.007   \\
6.5123402 & 23.764  \pm 0.016  & 27.067  \pm 0.007   \\
6.5375195 & 23.733  \pm 0.020  & 27.071  \pm 0.007   \\
6.5628085 & 23.749  \pm 0.015  & 27.063  \pm 0.007   \\
6.5875091 & 23.690  \pm 0.015  & 27.065  \pm 0.007   \\
7.3876072 & 23.762  \pm 0.014  & 27.005  \pm 0.007   \\
7.4114040 & 23.756  \pm 0.013  & 27.029  \pm 0.007   \\
7.4353624 & 23.696  \pm 0.014  & 26.906  \pm 0.007   \\
7.4595078 & 23.764  \pm 0.016  & 26.897  \pm 0.007   \\
7.4835834 & 23.762  \pm 0.017  & 26.594  \pm 0.007   \\
7.5081300 & 23.770  \pm 0.019  & 26.524  \pm 0.007   \\
7.5584662 & 23.668  \pm 0.014  & 27.035  \pm 0.007   \\
7.5830743 & 23.762  \pm 0.017  & 27.029  \pm 0.007   \\
7.6079518 & 23.720  \pm 0.014  & 27.024  \pm 0.007   \\
%\hline                                   
          & \textrm{o3l65}     &                     \\
%\hline                                   
6.3913125 & 24.43   \pm 0.04   & 27.109  \pm 0.008   \\
6.4154337 & 24.46   \pm 0.03   & 27.128  \pm 0.008   \\
6.4393438 & 24.31   \pm 0.02   & 27.133  \pm 0.008   \\
6.4634385 & 24.36   \pm 0.04   & 27.166  \pm 0.008   \\
6.4876346 & 24.23   \pm 0.03   & 27.167  \pm 0.008   \\
6.5123402 & 24.29   \pm 0.02   & 27.157  \pm 0.008   \\
6.5375195 & 24.14   \pm 0.02   & 27.161  \pm 0.008   \\
6.5628085 & 24.11   \pm 0.02   & 27.157  \pm 0.008   \\
6.5875091 & 24.26   \pm 0.02   & 27.155  \pm 0.008   \\
7.3876072 & 24.19   \pm 0.02   & 27.092  \pm 0.008   \\
7.4114040 & 24.24   \pm 0.02   & 27.119  \pm 0.008   \\
7.4353624 & 24.35   \pm 0.02   & 27.002  \pm 0.008   \\
7.4595078 & 24.32   \pm 0.02   & 26.987  \pm 0.008   \\
7.4835834 & 24.22   \pm 0.03   & 26.704  \pm 0.008   \\
7.5081300 & 24.23   \pm 0.03   & 26.613  \pm 0.008   \\
7.5584662 & 24.15   \pm 0.02   & 27.119  \pm 0.008   \\
7.5830743 & 24.29   \pm 0.02   & 27.121  \pm 0.008   \\
7.6079518 & 24.30   \pm 0.02   & 27.118  \pm 0.008   \\
%\hline                                   
          & \textrm{o3l71}     &                     \\
%\hline                                   
6.3953584 & 24.03   \pm 0.03   & 27.055  \pm 0.008   \\
6.4194196 & 24.06   \pm 0.02   & 27.074  \pm 0.008   \\
6.4433222 & 24.17   \pm 0.02   & 27.090  \pm 0.008   \\
6.4674370 & 24.05   \pm 0.03   & 27.119  \pm 0.008   \\
6.4916604 & 24.07   \pm 0.02   & 27.107  \pm 0.008   \\
6.5163993 & 24.29   \pm 0.02   & 27.099  \pm 0.008   \\
6.5416699 & 24.14   \pm 0.03   & 27.096  \pm 0.008   \\
6.5669337 & 24.32   \pm 0.02   & 27.096  \pm 0.008   \\
6.5914968 & 24.41   \pm 0.03   & 27.099  \pm 0.008   \\
6.6162295 & 24.15   \pm 0.02   & 27.105  \pm 0.008   \\
7.3915762 & 24.16   \pm 0.02   & 27.039  \pm 0.008   \\
7.4153740 & 24.14   \pm 0.02   & 27.053  \pm 0.008   \\
7.4392927 & 24.08   \pm 0.02   & 26.796  \pm 0.008   \\
7.4634533 & 24.03   \pm 0.02   & 26.727  \pm 0.008   \\
7.5121937 & 24.10   \pm 0.03   & 26.544  \pm 0.008   \\
7.5373777 & 24.13   \pm 0.03   & 26.672  \pm 0.008   \\
7.5625508 & 24.28   \pm 0.02   & 27.037  \pm 0.008   \\
7.5870985 & 24.34   \pm 0.02   & 27.076  \pm 0.008   \\
7.6118595 & 24.43   \pm 0.02   & 27.067  \pm 0.008   \\
%\hline                                   
          & \textrm{o3l82}     &                     \\
%\hline                                   
6.4876346 & 23.98   \pm 0.02   & 27.138  \pm 0.005   \\
6.5123402 & 23.99   \pm 0.02   & 27.137  \pm 0.005   \\
6.5375195 & 23.96   \pm 0.03   & 27.127  \pm 0.005   \\
6.5628085 & 23.94   \pm 0.02   & 27.124  \pm 0.005   \\
6.5875091 & 23.99   \pm 0.02   & 27.132  \pm 0.005   \\
7.3876072 & 23.93   \pm 0.02   & 27.056  \pm 0.005   \\
7.4114040 & 23.90   \pm 0.02   & 27.094  \pm 0.005   \\
7.4353624 & 23.86   \pm 0.02   & 26.963  \pm 0.005   \\
7.4595078 & 23.93   \pm 0.02   & 26.964  \pm 0.005   \\
7.4835834 & 23.88   \pm 0.02   & 26.658  \pm 0.005   \\
7.5081300 & 23.98   \pm 0.02   & 26.614  \pm 0.005   \\
7.5584662 & 23.91   \pm 0.02   & 27.110  \pm 0.005   \\
7.6079518 & 23.93   \pm 0.02   & 27.080  \pm 0.005   \\
%\hline                                   
          & \textrm{o3l83}     &                     \\
%\hline                                   
6.3913125 & 24.04   \pm 0.03   & 27.140  \pm 0.008   \\
6.4154337 & 23.95   \pm 0.02   & 27.152  \pm 0.008   \\
6.4393438 & 24.16   \pm 0.02   & 27.165  \pm 0.008   \\
6.4634385 & 24.04   \pm 0.03   & 27.188  \pm 0.008   \\
6.4876346 & 24.14   \pm 0.02   & 27.183  \pm 0.008   \\
6.5123402 & 24.17   \pm 0.02   & 27.182  \pm 0.008   \\
6.5375195 & 24.10   \pm 0.03   & 27.181  \pm 0.008   \\
6.5628085 & 24.02   \pm 0.02   & 27.180  \pm 0.008   \\
6.5875091 & 23.98   \pm 0.02   & 27.171  \pm 0.008   \\
7.3876072 & 23.90   \pm 0.02   & 27.122  \pm 0.008   \\
7.4114040 & 23.86   \pm 0.02   & 27.143  \pm 0.008   \\
7.4353624 & 23.97   \pm 0.02   & 27.032  \pm 0.008   \\
7.4595078 & 23.91   \pm 0.02   & 27.013  \pm 0.008   \\
7.4835834 & 24.03   \pm 0.02   & 26.729  \pm 0.008   \\
7.5081300 & 23.96   \pm 0.02   & 26.632  \pm 0.008   \\
7.5584662 & 24.02   \pm 0.02   & 27.149  \pm 0.008   \\
7.5830743 & 23.86   \pm 0.02   & 27.135  \pm 0.008   \\
7.6079518 & 23.90   \pm 0.02   & 27.138  \pm 0.008   \\
%\hline                                   
          & \textrm{o5s05}     &                     \\
%\hline                                   
6.3707916 & 23.613  \pm 0.028  & 27.102  \pm 0.006   \\
6.4352162 & 23.651  \pm 0.018  & 27.146  \pm 0.006   \\
6.4592812 & 23.633  \pm 0.021  & 27.168  \pm 0.006   \\
6.4836121 & 23.693  \pm 0.022  & 27.168  \pm 0.006   \\
6.5081487 & 23.635  \pm 0.016  & 27.141  \pm 0.006   \\
6.5331158 & 23.642  \pm 0.018  & 27.145  \pm 0.006   \\
6.5584302 & 23.623  \pm 0.013  & 27.122  \pm 0.006   \\
6.6074840 & 23.636  \pm 0.016  & 27.143  \pm 0.006   \\
6.6324802 & 23.650  \pm 0.028  & 27.127  \pm 0.006   \\
7.3671196 & 23.630  \pm 0.016  & 27.095  \pm 0.006   \\
7.3828990 & 23.657  \pm 0.014  & 27.097  \pm 0.006   \\
7.4312212 & 23.611  \pm 0.014  & 26.964  \pm 0.006   \\
7.4553161 & 23.633  \pm 0.014  & 26.904  \pm 0.006   \\
7.4795908 & 23.661  \pm 0.014  & 26.975  \pm 0.006   \\
7.5540967 & 23.654  \pm 0.012  & 27.100  \pm 0.006   \\
7.5788737 & 23.651  \pm 0.016  & 27.126  \pm 0.006   \\
7.6030791 & 23.629  \pm 0.013  & 27.120  \pm 0.006   \\
7.6279949 & 23.625  \pm 0.015  & 27.100  \pm 0.006   \\
%\hline                                   
          & \textrm{o5s07}     &                     \\
%\hline                                   
6.3629552 & 23.618  \pm 0.028  & 27.085  \pm 0.007   \\
6.3787089 & 23.603  \pm 0.014  & 27.090  \pm 0.007   \\
6.4035606 & 23.588  \pm 0.013  & 27.106  \pm 0.007   \\
6.4274177 & 23.597  \pm 0.017  & 27.124  \pm 0.007   \\
6.4514017 & 23.616  \pm 0.016  & 27.137  \pm 0.007   \\
6.4756753 & 23.664  \pm 0.020  & 27.147  \pm 0.007   \\
6.5002049 & 23.644  \pm 0.015  & 27.139  \pm 0.007   \\
6.5253136 & 23.577  \pm 0.017  & 27.107  \pm 0.007   \\
6.5506281 & 23.561  \pm 0.015  & 27.130  \pm 0.007   \\
6.5754235 & 23.611  \pm 0.013  & 27.123  \pm 0.007   \\
6.5996149 & 23.667  \pm 0.015  & 27.119  \pm 0.007   \\
6.6246785 & 23.735  \pm 0.017  & 27.118  \pm 0.007   \\
7.3592398 & 23.517  \pm 0.014  & 27.066  \pm 0.007   \\
7.3750037 & 23.564  \pm 0.016  & 27.077  \pm 0.007   \\
7.3995302 & 23.622  \pm 0.013  & 27.085  \pm 0.007   \\
7.4233746 & 23.607  \pm 0.014  & 27.051  \pm 0.007   \\
7.4473473 & 23.636  \pm 0.014  & 26.861  \pm 0.007   \\
7.4716900 & 23.592  \pm 0.013  & 26.615  \pm 0.007   \\
7.5463287 & 23.668  \pm 0.016  & 27.021  \pm 0.007   \\
7.5710852 & 23.624  \pm 0.013  & 27.097  \pm 0.007   \\
7.5952966 & 23.649  \pm 0.014  & 27.102  \pm 0.007   \\
7.6201860 & 23.562  \pm 0.014  & 27.100  \pm 0.007   \\
%\hline                                   
          & \textrm{o5s12}     &                     \\
%\hline                                   
7.3671196 & 24.98   \pm 0.03   & 27.005  \pm 0.015   \\
7.4073685 & 25.15   \pm 0.04   & 27.020  \pm 0.015   \\
7.4312212 & 25.13   \pm 0.04   & 26.870  \pm 0.015   \\
7.4553161 & 25.22   \pm 0.04   & 26.810  \pm 0.015   \\
7.4795908 & 25.02   \pm 0.04   & 26.875  \pm 0.015   \\
7.5540967 & 24.94   \pm 0.03   & 27.015  \pm 0.015   \\
7.6030791 & 25.18   \pm 0.04   & 27.043  \pm 0.015   \\
7.6279949 & 25.33   \pm 0.07   & 27.033  \pm 0.015   \\
%\hline                                   
          & \textrm{o5s14}     &                     \\
%\hline                                   
6.3590364 & 23.878  \pm 0.032  & 27.057  \pm 0.005   \\
6.3747757 & 23.996  \pm 0.021  & 27.064  \pm 0.005   \\
6.3994429 & 23.886  \pm 0.021  & 27.079  \pm 0.005   \\
6.4234893 & 23.963  \pm 0.015  & 27.090  \pm 0.005   \\
6.4474580 & 23.962  \pm 0.017  & 27.098  \pm 0.005   \\
6.4716710 & 23.871  \pm 0.029  & 27.117  \pm 0.005   \\
6.4961375 & 23.936  \pm 0.018  & 27.097  \pm 0.005   \\
6.5212088 & 23.798  \pm 0.019  & 27.120  \pm 0.005   \\
6.5465833 & 23.927  \pm 0.017  & 27.097  \pm 0.005   \\
6.5714735 & 23.806  \pm 0.015  & 27.002  \pm 0.005   \\
6.5957299 & 23.864  \pm 0.015  & 27.085  \pm 0.005   \\
6.6207267 & 23.920  \pm 0.017  & 27.083  \pm 0.005   \\
7.3552420 & 23.901  \pm 0.016  & 27.036  \pm 0.005   \\
7.3711027 & 23.928  \pm 0.015  & 27.053  \pm 0.005   \\
7.3956323 & 23.929  \pm 0.017  & 27.056  \pm 0.005   \\
7.4194678 & 23.922  \pm 0.014  & 27.065  \pm 0.005   \\
7.4434311 & 24.007  \pm 0.017  & 26.843  \pm 0.005   \\
7.4676871 & 23.936  \pm 0.017  & 26.731  \pm 0.005   \\
7.5423084 & 23.939  \pm 0.024  & 26.881  \pm 0.005   \\
7.5671285 & 23.857  \pm 0.014  & 27.065  \pm 0.005   \\
7.5913265 & 23.901  \pm 0.014  & 27.060  \pm 0.005   \\
7.6163059 & 23.919  \pm 0.019  & 27.069  \pm 0.005   \\
%\hline                                   
          & \textrm{o5s15}     &                     \\
%\hline                                   
6.3590364 & 24.25   \pm 0.05   & 27.029  \pm 0.005   \\
6.3747757 & 24.12   \pm 0.03   & 27.041  \pm 0.005   \\
6.3994429 & 24.07   \pm 0.02   & 27.061  \pm 0.005   \\
6.4234893 & 24.34   \pm 0.03   & 27.066  \pm 0.005   \\
6.4474580 & 24.32   \pm 0.03   & 27.077  \pm 0.005   \\
6.4716710 & 24.08   \pm 0.03   & 27.105  \pm 0.005   \\
6.4961375 & 24.17   \pm 0.02   & 27.085  \pm 0.005   \\
6.5212088 & 24.23   \pm 0.03   & 27.087  \pm 0.005   \\
6.5465833 & 24.26   \pm 0.02   & 27.085  \pm 0.005   \\
6.5714735 & 24.17   \pm 0.02   & 26.996  \pm 0.005   \\
6.5957299 & 24.32   \pm 0.02   & 27.078  \pm 0.005   \\
6.6207267 & 24.25   \pm 0.03   & 27.076  \pm 0.005   \\
7.3552420 & 24.20   \pm 0.03   & 27.011  \pm 0.005   \\
7.3711027 & 24.32   \pm 0.03   & 27.027  \pm 0.005   \\
7.3956323 & 24.30   \pm 0.02   & 27.036  \pm 0.005   \\
7.4194678 & 24.31   \pm 0.02   & 27.043  \pm 0.005   \\
7.4434311 & 24.32   \pm 0.02   & 26.829  \pm 0.005   \\
7.4676871 & 24.25   \pm 0.03   & 26.725  \pm 0.005   \\
7.5423084 & 24.36   \pm 0.03   & 26.843  \pm 0.005   \\
7.5671285 & 24.24   \pm 0.02   & 27.060  \pm 0.005   \\
7.5913265 & 24.25   \pm 0.02   & 27.055  \pm 0.005   \\
7.6163059 & 24.29   \pm 0.03   & 27.053  \pm 0.005   \\
%\hline                                   
          & \textrm{o5s19}     &                     \\
%\hline                                   
6.3865586 & 24.44   \pm 0.03   & 27.022  \pm 0.006   \\
6.4114120 & 24.54   \pm 0.02   & 27.034  \pm 0.006   \\
6.4352162 & 24.40   \pm 0.02   & 27.050  \pm 0.006   \\
6.4592812 & 24.47   \pm 0.03   & 27.069  \pm 0.006   \\
6.4836121 & 24.39   \pm 0.04   & 27.077  \pm 0.006   \\
6.5081487 & 24.36   \pm 0.02   & 27.053  \pm 0.006   \\
6.5331158 & 24.38   \pm 0.02   & 27.053  \pm 0.006   \\
6.5584302 & 24.23   \pm 0.02   & 27.040  \pm 0.006   \\
6.5833062 & 24.22   \pm 0.02   & 27.052  \pm 0.006   \\
7.3671196 & 24.39   \pm 0.02   & 26.997  \pm 0.006   \\
7.4073685 & 24.45   \pm 0.02   & 27.012  \pm 0.006   \\
7.4312212 & 24.36   \pm 0.02   & 26.864  \pm 0.006   \\
7.4553161 & 24.32   \pm 0.02   & 26.805  \pm 0.006   \\
7.4795908 & 24.29   \pm 0.02   & 26.870  \pm 0.006   \\
7.5540967 & 24.48   \pm 0.02   & 27.017  \pm 0.006   \\
7.5788737 & 24.36   \pm 0.02   & 27.044  \pm 0.006   \\
7.6030791 & 24.16   \pm 0.02   & 27.033  \pm 0.006   \\
7.6279949 & 24.18   \pm 0.03   & 27.025  \pm 0.006   \\
%\hline                                             
          & \textrm{o5s21}     &                     \\
%\hline                                             
6.3707916 & 23.142  \pm 0.021  & 27.037  \pm 0.004   \\
6.3865586 & 23.183  \pm 0.013  & 27.044  \pm 0.004   \\
6.4114120 & 23.227  \pm 0.011  & 27.066  \pm 0.004   \\
6.4836121 & 23.459  \pm 0.017  & 27.105  \pm 0.004   \\
6.5081487 & 23.381  \pm 0.013  & 27.090  \pm 0.004   \\
6.5331158 & 23.303  \pm 0.013  & 27.086  \pm 0.004   \\
6.5584302 & 23.191  \pm 0.009  & 27.060  \pm 0.004   \\
6.5833062 & 23.157  \pm 0.011  & 27.085  \pm 0.004   \\
6.6074840 & 23.105  \pm 0.013  & 27.086  \pm 0.004   \\
6.6324802 & 23.135  \pm 0.018  & 27.077  \pm 0.004   \\
7.3671196 & 23.126  \pm 0.012  & 27.022  \pm 0.004   \\
7.3828990 & 23.124  \pm 0.009  & 27.027  \pm 0.004   \\
7.4073685 & 23.179  \pm 0.011  & 27.046  \pm 0.004   \\
7.4312212 & 23.238  \pm 0.012  & 26.895  \pm 0.004   \\
7.4553161 & 23.331  \pm 0.014  & 26.837  \pm 0.004   \\
7.4795908 & 23.442  \pm 0.011  & 26.912  \pm 0.004   \\
7.5540967 & 23.269  \pm 0.011  & 27.042  \pm 0.004   \\
7.5788737 & 23.233  \pm 0.011  & 27.070  \pm 0.004   \\
7.6030791 & 23.130  \pm 0.012  & 27.064  \pm 0.004   \\
7.6279949 & 23.138  \pm 0.014  & 27.062  \pm 0.004   \\
%\hline                                   
          & \textrm{o5s22}     &                     \\
%\hline                                   
6.3707916 & 24.19   \pm 0.04   & 27.168  \pm 0.004   \\
6.3865586 & 24.17   \pm 0.02   & 27.180  \pm 0.004   \\
6.4114120 & 24.11   \pm 0.02   & 27.201  \pm 0.004   \\
6.4352162 & 24.19   \pm 0.02   & 27.205  \pm 0.004   \\
6.4592812 & 24.18   \pm 0.03   & 27.217  \pm 0.004   \\
6.4836121 & 24.22   \pm 0.03   & 27.224  \pm 0.004   \\
6.5081487 & 24.27   \pm 0.02   & 27.213  \pm 0.004   \\
6.5331158 & 24.16   \pm 0.02   & 27.213  \pm 0.004   \\
6.5584302 & 24.23   \pm 0.02   & 27.195  \pm 0.004   \\
6.5833062 & 24.27   \pm 0.02   & 27.199  \pm 0.004   \\
6.6074840 & 24.25   \pm 0.03   & 27.203  \pm 0.004   \\
6.6324802 & 24.14   \pm 0.04   & 27.194  \pm 0.004   \\
7.3671196 & 24.27   \pm 0.02   & 27.164  \pm 0.004   \\
7.3828990 & 24.18   \pm 0.02   & 27.163  \pm 0.004   \\
7.4073685 & 24.11   \pm 0.02   & 27.177  \pm 0.004   \\
7.4312212 & 24.14   \pm 0.02   & 27.036  \pm 0.004   \\
7.4553161 & 24.26   \pm 0.02   & 26.966  \pm 0.004   \\
7.4795908 & 24.22   \pm 0.02   & 27.035  \pm 0.004   \\
7.5540967 & 24.18   \pm 0.02   & 27.168  \pm 0.004   \\
7.5788737 & 24.28   \pm 0.03   & 27.179  \pm 0.004   \\
7.6030791 & 24.27   \pm 0.02   & 27.186  \pm 0.004   \\
7.6279949 & 24.27   \pm 0.03   & 27.167  \pm 0.004   \\
%\hline                                   
          & \textrm{o5s24}     &                     \\
%\hline                                   
6.3707916 & 24.23   \pm 0.05   & 27.042  \pm 0.008   \\
6.3865586 & 24.09   \pm 0.03   & 27.061  \pm 0.008   \\
6.4114120 & 24.24   \pm 0.03   & 27.078  \pm 0.008   \\
6.4352162 & 24.31   \pm 0.02   & 27.084  \pm 0.008   \\
6.5081487 & 24.42   \pm 0.03   & 27.088  \pm 0.008   \\
6.5331158 & 24.53   \pm 0.03   & 27.087  \pm 0.008   \\
6.5584302 & 24.66   \pm 0.04   & 27.071  \pm 0.008   \\
6.5833062 & 24.60   \pm 0.04   & 27.087  \pm 0.008   \\
6.6074840 & 24.49   \pm 0.03   & 27.084  \pm 0.008   \\
6.6324802 & 24.37   \pm 0.06   & 27.072  \pm 0.008   \\
7.3671196 & 24.34   \pm 0.04   & 27.028  \pm 0.008   \\
7.3828990 & 24.55   \pm 0.03   & 27.036  \pm 0.008   \\
7.4073685 & 24.63   \pm 0.03   & 27.054  \pm 0.008   \\
7.4312212 & 24.49   \pm 0.03   & 26.898  \pm 0.008   \\
7.4553161 & 24.51   \pm 0.03   & 26.837  \pm 0.008   \\
7.4795908 & 24.43   \pm 0.02   & 26.911  \pm 0.008   \\
7.5540967 & 24.31   \pm 0.02   & 27.048  \pm 0.008   \\
7.5788737 & 24.60   \pm 0.03   & 27.074  \pm 0.008   \\
7.6030791 & 24.49   \pm 0.02   & 27.059  \pm 0.008   \\
%\hline                                   
          & \textrm{o5s26}     &                     \\
%\hline                                   
6.3668707 & 25.20   \pm 0.11   & 27.148  \pm 0.008   \\
6.3826668 & 25.18   \pm 0.07   & 27.149  \pm 0.008   \\
6.4075038 & 25.32   \pm 0.05   & 27.160  \pm 0.008   \\
6.4796213 & 25.08   \pm 0.07   & 27.198  \pm 0.008   \\
6.5041451 & 25.27   \pm 0.06   & 27.191  \pm 0.008   \\
6.5291947 & 25.15   \pm 0.06   & 27.150  \pm 0.008   \\
6.5545235 & 25.02   \pm 0.05   & 27.164  \pm 0.008   \\
6.5793264 & 25.35   \pm 0.06   & 27.163  \pm 0.008   \\
6.6035457 & 25.24   \pm 0.05   & 27.162  \pm 0.008   \\
6.6285747 & 25.20   \pm 0.08   & 27.166  \pm 0.008   \\
7.3631959 & 24.91   \pm 0.04   & 27.112  \pm 0.008   \\
7.3789568 & 25.07   \pm 0.05   & 27.121  \pm 0.008   \\
7.4034703 & 25.00   \pm 0.03   & 27.143  \pm 0.008   \\
7.4272957 & 25.07   \pm 0.06   & 26.945  \pm 0.008   \\
7.4513626 & 25.11   \pm 0.06   & 26.770  \pm 0.008   \\
7.4756250 & 24.85   \pm 0.04   & 26.764  \pm 0.008   \\
7.5502231 & 25.29   \pm 0.08   & 27.145  \pm 0.008   \\
7.5750150 & 24.90   \pm 0.04   & 27.153  \pm 0.008   \\
7.5992025 & 25.00   \pm 0.04   & 27.144  \pm 0.008   \\
7.6240933 & 25.01   \pm 0.05   & 27.133  \pm 0.008   \\
%\hline                                             
          & \textrm{o5s29}     &                     \\
%\hline                                             
6.3590364 & 25.05   \pm 0.09   & 27.016  \pm 0.006   \\
6.3747757 & 25.02   \pm 0.07   & 27.023  \pm 0.006   \\
6.3994429 & 25.15   \pm 0.04   & 27.035  \pm 0.006   \\
6.4234893 & 24.93   \pm 0.03   & 27.047  \pm 0.006   \\
6.4474580 & 24.94   \pm 0.04   & 27.061  \pm 0.006   \\
6.5212088 & 24.88   \pm 0.06   & 27.068  \pm 0.006   \\
6.5465833 & 24.98   \pm 0.04   & 27.059  \pm 0.006   \\
6.5714735 & 24.93   \pm 0.04   & 26.969  \pm 0.006   \\
6.5957299 & 24.91   \pm 0.04   & 27.046  \pm 0.006   \\
6.6207267 & 25.09   \pm 0.05   & 27.038  \pm 0.006   \\
7.3552420 & 25.04   \pm 0.04   & 27.003  \pm 0.006   \\
7.4194678 & 24.98   \pm 0.04   & 27.030  \pm 0.006   \\
7.4434311 & 25.12   \pm 0.04   & 26.810  \pm 0.006   \\
7.4676871 & 24.98   \pm 0.04   & 26.690  \pm 0.006   \\
7.5423084 & 25.13   \pm 0.07   & 26.827  \pm 0.006   \\
7.5671285 & 25.13   \pm 0.04   & 27.027  \pm 0.006   \\
7.5913265 & 25.15   \pm 0.04   & 27.029  \pm 0.006   \\
7.6163059 & 25.01   \pm 0.04   & 27.020  \pm 0.006   \\
%\hline                                   
          & \textrm{o5s30}     &                     \\
%\hline                                   
6.5465833 & 24.13   \pm 0.03   & 27.176  \pm 0.004   \\
6.5714735 & 24.14   \pm 0.02   & 27.080  \pm 0.004   \\
6.5957299 & 24.19   \pm 0.02   & 27.156  \pm 0.004   \\
6.6207267 & 24.21   \pm 0.02   & 27.152  \pm 0.004   \\
7.3552420 & 24.14   \pm 0.02   & 27.113  \pm 0.004   \\
7.3711027 & 24.04   \pm 0.02   & 27.124  \pm 0.004   \\
7.3956323 & 24.15   \pm 0.02   & 27.132  \pm 0.004   \\
7.4194678 & 24.13   \pm 0.02   & 27.143  \pm 0.004   \\
7.4434311 & 24.30   \pm 0.03   & 26.929  \pm 0.004   \\
7.4676871 & 24.16   \pm 0.02   & 26.797  \pm 0.004   \\
7.5423084 & 24.14   \pm 0.03   & 26.950  \pm 0.004   \\
7.5671285 & 24.22   \pm 0.02   & 27.147  \pm 0.004   \\
7.5913265 & 24.20   \pm 0.02   & 27.133  \pm 0.004   \\
7.6163059 & 24.17   \pm 0.02   & 27.141  \pm 0.004   \\
%\hline                                   
          & \textrm{o5s35}     &                     \\
%\hline                                   
6.3668707 & 23.94   \pm 0.03   & 27.001  \pm 0.007   \\
6.3826668 & 24.00   \pm 0.02   & 27.004  \pm 0.007   \\
6.4075038 & 23.91   \pm 0.02   & 27.020  \pm 0.007   \\
6.4313154 & 23.98   \pm 0.02   & 27.032  \pm 0.007   \\
6.4553362 & 24.03   \pm 0.02   & 27.051  \pm 0.007   \\
6.4796213 & 23.95   \pm 0.02   & 27.051  \pm 0.007   \\
6.5041451 & 24.09   \pm 0.02   & 27.060  \pm 0.007   \\
6.5291947 & 24.19   \pm 0.02   & 27.034  \pm 0.007   \\
6.5545235 & 24.12   \pm 0.02   & 27.028  \pm 0.007   \\
6.5793264 & 24.02   \pm 0.02   & 27.040  \pm 0.007   \\
7.3631959 & 23.98   \pm 0.02   & 26.991  \pm 0.007   \\
7.3789568 & 24.01   \pm 0.02   & 26.989  \pm 0.007   \\
7.4034703 & 24.11   \pm 0.02   & 27.006  \pm 0.007   \\
7.4272957 & 24.20   \pm 0.02   & 26.818  \pm 0.007   \\
7.4513626 & 24.27   \pm 0.02   & 26.619  \pm 0.007   \\
7.4756250 & 24.25   \pm 0.02   & 26.637  \pm 0.007   \\
7.5992025 & 24.03   \pm 0.02   & 27.041  \pm 0.007   \\
7.6240933 & 24.10   \pm 0.02   & 27.020  \pm 0.007   \\
%\hline                                   
          & \textrm{o5s36}     &                     \\
%\hline                                   
6.3668707 & 23.694  \pm 0.026  & 27.091  \pm 0.004   \\
6.3826668 & 23.651  \pm 0.017  & 27.107  \pm 0.004   \\
6.4075038 & 23.657  \pm 0.012  & 27.119  \pm 0.004   \\
6.4313154 & 23.623  \pm 0.014  & 27.129  \pm 0.004   \\
6.4553362 & 23.648  \pm 0.015  & 27.139  \pm 0.004   \\
6.4796213 & 23.497  \pm 0.016  & 27.151  \pm 0.004   \\
6.5041451 & 23.506  \pm 0.015  & 27.148  \pm 0.004   \\
6.5291947 & 23.519  \pm 0.014  & 27.119  \pm 0.004   \\
6.5545235 & 23.503  \pm 0.012  & 27.125  \pm 0.004   \\
6.5793264 & 23.487  \pm 0.012  & 27.136  \pm 0.004   \\
6.6035457 & 23.431  \pm 0.012  & 27.130  \pm 0.004   \\
6.6285747 & 23.445  \pm 0.015  & 27.132  \pm 0.004   \\
7.3631959 & 23.771  \pm 0.018  & 27.078  \pm 0.004   \\
7.3789568 & 23.849  \pm 0.016  & 27.086  \pm 0.004   \\
7.4034703 & 23.803  \pm 0.016  & 27.098  \pm 0.004   \\
7.4272957 & 23.842  \pm 0.022  & 26.914  \pm 0.004   \\
7.4513626 & 23.799  \pm 0.017  & 26.731  \pm 0.004   \\
7.4756250 & 23.715  \pm 0.016  & 26.737  \pm 0.004   \\
7.5502231 & 23.748  \pm 0.017  & 27.092  \pm 0.004   \\
7.5750150 & 23.651  \pm 0.015  & 27.123  \pm 0.004   \\
7.5992025 & 23.600  \pm 0.011  & 27.110  \pm 0.004   \\
7.6240933 & 23.592  \pm 0.015  & 27.108  \pm 0.004   \\
%\hline                                   
          & \textrm{o5s40}     &                     \\
%\hline                                   
6.4313154 & 25.12   \pm 0.04   & 27.052  \pm 0.008   \\
6.4553362 & 25.02   \pm 0.04   & 27.066  \pm 0.008   \\
6.4796213 & 25.05   \pm 0.06   & 27.072  \pm 0.008   \\
6.5041451 & 24.85   \pm 0.04   & 27.064  \pm 0.008   \\
6.5291947 & 24.98   \pm 0.05   & 27.022  \pm 0.008   \\
6.5545235 & 24.91   \pm 0.04   & 27.050  \pm 0.008   \\
6.5793264 & 24.92   \pm 0.03   & 27.058  \pm 0.008   \\
6.6035457 & 24.97   \pm 0.03   & 27.059  \pm 0.008   \\
6.6285747 & 25.09   \pm 0.06   & 27.053  \pm 0.008   \\
7.3631959 & 25.11   \pm 0.04   & 27.003  \pm 0.008   \\
7.3789568 & 24.80   \pm 0.03   & 27.008  \pm 0.008   \\
7.4034703 & 24.94   \pm 0.03   & 27.027  \pm 0.008   \\
7.4272957 & 24.94   \pm 0.04   & 26.841  \pm 0.008   \\
7.4513626 & 24.86   \pm 0.04   & 26.648  \pm 0.008   \\
7.4756250 & 24.82   \pm 0.04   & 26.651  \pm 0.008   \\
7.5502231 & 25.15   \pm 0.05   & 27.013  \pm 0.008   \\
7.5750150 & 25.08   \pm 0.04   & 27.044  \pm 0.008   \\
7.5992025 & 24.96   \pm 0.03   & 27.038  \pm 0.008   \\
7.6240933 & 24.78   \pm 0.04   & 27.036  \pm 0.008   \\
%\hline                                   
          & \textrm{o5s42}     &                     \\
%\hline                                             
6.3707916 & 24.42   \pm 0.04   & 27.008  \pm 0.007   \\
6.3865586 & 24.47   \pm 0.03   & 27.015  \pm 0.007   \\
6.4114120 & 24.56   \pm 0.02   & 27.036  \pm 0.007   \\
6.4352162 & 24.36   \pm 0.02   & 27.046  \pm 0.007   \\
6.4592812 & 24.59   \pm 0.03   & 27.059  \pm 0.007   \\
6.4836121 & 24.32   \pm 0.03   & 27.061  \pm 0.007   \\
6.5081487 & 24.42   \pm 0.02   & 27.053  \pm 0.007   \\
6.5331158 & 24.42   \pm 0.02   & 27.049  \pm 0.007   \\
6.5584302 & 24.39   \pm 0.02   & 27.034  \pm 0.007   \\
6.5833062 & 24.51   \pm 0.02   & 27.041  \pm 0.007   \\
6.6074840 & 24.69   \pm 0.04   & 27.046  \pm 0.007   \\
6.6324802 & 24.66   \pm 0.05   & 27.031  \pm 0.007   \\
7.3671196 & 24.46   \pm 0.03   & 26.999  \pm 0.007   \\
7.3828990 & 24.48   \pm 0.02   & 27.001  \pm 0.007   \\
7.4073685 & 24.51   \pm 0.02   & 27.014  \pm 0.007   \\
7.4795908 & 24.44   \pm 0.02   & 26.874  \pm 0.007   \\
%\hline                                             
          & \textrm{o5s43}     &                     \\
%\hline                                             
6.4961375 & 24.98   \pm 0.03   & 27.063  \pm 0.006   \\
6.5212088 & 25.05   \pm 0.06   & 27.079  \pm 0.006   \\
6.5465833 & 25.17   \pm 0.05   & 27.075  \pm 0.006   \\
6.5714735 & 25.39   \pm 0.07   & 26.985  \pm 0.006   \\
6.5957299 & 24.98   \pm 0.04   & 27.062  \pm 0.006   \\
6.6207267 & 24.94   \pm 0.04   & 27.061  \pm 0.006   \\
7.3552420 & 25.06   \pm 0.05   & 27.013  \pm 0.006   \\
7.3711027 & 25.02   \pm 0.04   & 27.021  \pm 0.006   \\
7.3956323 & 24.95   \pm 0.03   & 27.028  \pm 0.006   \\
7.4194678 & 24.97   \pm 0.04   & 27.044  \pm 0.006   \\
7.4434311 & 25.14   \pm 0.06   & 26.817  \pm 0.006   \\
7.4676871 & 25.05   \pm 0.05   & 26.708  \pm 0.006   \\
7.5423084 & 25.07   \pm 0.06   & 26.839  \pm 0.006   \\
7.5671285 & 24.95   \pm 0.03   & 27.046  \pm 0.006   \\
7.5913265 & 25.00   \pm 0.03   & 27.046  \pm 0.006   \\
7.6163059 & 24.98   \pm 0.03   & 27.039  \pm 0.006   \\
%\hline                                             
          & \textrm{o5s49}     &                     \\
%\hline                                             
6.3994429 & 25.11   \pm 0.05   & 27.036  \pm 0.004   \\
6.4234893 & 24.97   \pm 0.04   & 27.048  \pm 0.004   \\
6.4474580 & 25.21   \pm 0.04   & 27.058  \pm 0.004   \\
6.4716710 & 24.96   \pm 0.07   & 27.072  \pm 0.004   \\
6.4961375 & 25.18   \pm 0.04   & 27.064  \pm 0.004   \\
6.5212088 & 25.15   \pm 0.07   & 27.073  \pm 0.004   \\
6.5465833 & 25.05   \pm 0.04   & 27.064  \pm 0.004   \\
6.5714735 & 25.14   \pm 0.04   & 26.966  \pm 0.004   \\
6.5957299 & 25.84   \pm 0.08   & 27.053  \pm 0.004   \\
6.6207267 & 25.28   \pm 0.07   & 27.046  \pm 0.004   \\
7.3552420 & 25.07   \pm 0.04   & 26.990  \pm 0.004   \\
7.3711027 & 25.17   \pm 0.06   & 27.007  \pm 0.004   \\
7.3956323 & 25.01   \pm 0.04   & 27.018  \pm 0.004   \\
7.4194678 & 25.32   \pm 0.05   & 27.023  \pm 0.004   \\
7.4434311 & 25.57   \pm 0.05   & 26.800  \pm 0.004   \\
7.4676871 & 25.13   \pm 0.05   & 26.689  \pm 0.004   \\
7.5671285 & 25.27   \pm 0.05   & 27.033  \pm 0.004   \\
7.5913265 & 25.12   \pm 0.04   & 27.031  \pm 0.004   \\
7.6163059 & 24.84   \pm 0.05   & 27.035  \pm 0.004   \\
%\hline                                             
          & \textrm{o5s52}     &                     \\
%\hline                                             
6.4114120 & 23.453  \pm 0.011  & 27.038  \pm 0.005   \\
6.4352162 & 23.506  \pm 0.012  & 27.047  \pm 0.005   \\
6.4836121 & 23.559  \pm 0.018  & 27.078  \pm 0.005   \\
6.5081487 & 23.630  \pm 0.012  & 27.053  \pm 0.005   \\
6.5331158 & 23.657  \pm 0.013  & 27.057  \pm 0.005   \\
6.5584302 & 23.648  \pm 0.013  & 27.037  \pm 0.005   \\
6.5833062 & 23.754  \pm 0.014  & 27.048  \pm 0.005   \\
6.6074840 & 23.687  \pm 0.015  & 27.054  \pm 0.005   \\
6.6324802 & 23.616  \pm 0.028  & 27.052  \pm 0.005   \\
7.3671196 & 23.463  \pm 0.012  & 26.998  \pm 0.005   \\
7.3828990 & 23.505  \pm 0.012  & 27.002  \pm 0.005   \\
7.4073685 & 23.522  \pm 0.011  & 27.012  \pm 0.005   \\
7.4312212 & 23.554  \pm 0.012  & 26.866  \pm 0.005   \\
7.4553161 & 23.634  \pm 0.013  & 26.802  \pm 0.005   \\
7.4795908 & 23.633  \pm 0.014  & 26.870  \pm 0.005   \\
7.5540967 & 23.671  \pm 0.012  & 27.012  \pm 0.005   \\
7.5788737 & 23.747  \pm 0.015  & 27.036  \pm 0.005   \\
7.6030791 & 23.754  \pm 0.012  & 27.029  \pm 0.005   \\
7.6279949 & 23.707  \pm 0.019  & 27.028  \pm 0.005   \\
%\hline                                             
          & \textrm{o5s55}     &                     \\
%\hline                                             
6.3668707 & 25.12   \pm 0.08   & 27.003  \pm 0.008   \\
6.3826668 & 24.85   \pm 0.03   & 27.008  \pm 0.008   \\
6.4075038 & 24.88   \pm 0.03   & 27.024  \pm 0.008   \\
6.4313154 & 25.19   \pm 0.05   & 27.035  \pm 0.008   \\
6.4553362 & 24.95   \pm 0.04   & 27.043  \pm 0.008   \\
6.4796213 & 25.42   \pm 0.07   & 27.056  \pm 0.008   \\
6.5041451 & 25.32   \pm 0.06   & 27.048  \pm 0.008   \\
6.5291947 & 25.11   \pm 0.05   & 27.019  \pm 0.008   \\
6.5545235 & 25.15   \pm 0.04   & 27.022  \pm 0.008   \\
6.5793264 & 24.98   \pm 0.04   & 27.035  \pm 0.008   \\
6.6035457 & 24.99   \pm 0.04   & 27.033  \pm 0.008   \\
6.6285747 & 25.08   \pm 0.06   & 27.028  \pm 0.008   \\
7.3631959 & 25.10   \pm 0.04   & 26.982  \pm 0.008   \\
7.3789568 & 24.99   \pm 0.03   & 26.987  \pm 0.008   \\
7.4034703 & 25.26   \pm 0.03   & 27.002  \pm 0.008   \\
7.4272957 & 25.22   \pm 0.04   & 26.818  \pm 0.008   \\
7.4513626 & 25.05   \pm 0.03   & 26.625  \pm 0.008   \\
7.4756250 & 25.02   \pm 0.04   & 26.637  \pm 0.008   \\
7.5502231 & 25.32   \pm 0.06   & 26.996  \pm 0.008   \\
7.5750150 & 25.13   \pm 0.03   & 27.031  \pm 0.008   \\
7.5992025 & 25.12   \pm 0.04   & 27.019  \pm 0.008   \\
7.6240933 & 25.10   \pm 0.04   & 27.014  \pm 0.008   \\
%\hline                                             
          & \textrm{o5s57}     &                     \\
%\hline                                             
6.3590364 & 25.56   \pm 0.15   & 27.050  \pm 0.006   \\
6.3747757 & 25.29   \pm 0.09   & 27.066  \pm 0.006   \\
6.3994429 & 25.17   \pm 0.05   & 27.087  \pm 0.006   \\
6.4234893 & 25.39   \pm 0.06   & 27.093  \pm 0.006   \\
6.4474580 & 25.45   \pm 0.05   & 27.100  \pm 0.006   \\
6.4716710 & 25.36   \pm 0.11   & 27.110  \pm 0.006   \\
6.4961375 & 24.94   \pm 0.05   & 27.101  \pm 0.006   \\
6.5212088 & 24.79   \pm 0.04   & 27.118  \pm 0.006   \\
6.5465833 & 25.26   \pm 0.06   & 27.111  \pm 0.006   \\
6.5714735 & 25.44   \pm 0.09   & 27.009  \pm 0.006   \\
6.5957299 & 25.16   \pm 0.05   & 27.098  \pm 0.006   \\
6.6207267 & 24.96   \pm 0.05   & 27.090  \pm 0.006   \\
7.3552420 & 25.52   \pm 0.06   & 27.037  \pm 0.006   \\
7.3956323 & 24.99   \pm 0.04   & 27.067  \pm 0.006   \\
7.4194678 & 25.50   \pm 0.05   & 27.065  \pm 0.006   \\
7.4676871 & 25.45   \pm 0.06   & 26.732  \pm 0.006   \\
7.5423084 & 25.55   \pm 0.10   & 26.868  \pm 0.006   \\
7.5671285 & 25.33   \pm 0.05   & 27.079  \pm 0.006   \\
7.5913265 & 25.28   \pm 0.04   & 27.071  \pm 0.006   \\
7.6163059 & 25.12   \pm 0.04   & 27.070  \pm 0.006   \\
%\hline                                             
          & \textrm{o5s60}     &                     \\
%\hline                                             
6.3707916 & 25.01   \pm 0.09   & 27.017  \pm 0.003   \\
6.3865586 & 25.10   \pm 0.05   & 27.034  \pm 0.003   \\
6.4114120 & 25.21   \pm 0.04   & 27.048  \pm 0.003   \\
6.4352162 & 25.22   \pm 0.04   & 27.054  \pm 0.003   \\
6.4592812 & 25.11   \pm 0.07   & 27.071  \pm 0.003   \\
6.4836121 & 25.31   \pm 0.08   & 27.069  \pm 0.003   \\
6.5081487 & 25.32   \pm 0.05   & 27.057  \pm 0.003   \\
6.5331158 & 25.25   \pm 0.05   & 27.068  \pm 0.003   \\
6.5584302 & 25.05   \pm 0.04   & 27.046  \pm 0.003   \\
6.5833062 & 25.40   \pm 0.05   & 27.055  \pm 0.003   \\
6.6074840 & 25.33   \pm 0.06   & 27.057  \pm 0.003   \\
6.6324802 & 25.16   \pm 0.10   & 27.059  \pm 0.003   \\
7.3828990 & 25.07   \pm 0.03   & 27.015  \pm 0.003   \\
7.4073685 & 25.06   \pm 0.03   & 27.036  \pm 0.003   \\
7.4312212 & 25.21   \pm 0.04   & 26.888  \pm 0.003   \\
7.4553161 & 25.21   \pm 0.05   & 26.815  \pm 0.003   \\
7.4795908 & 25.26   \pm 0.04   & 26.875  \pm 0.003   \\
7.5540967 & 25.19   \pm 0.04   & 27.020  \pm 0.003   \\
7.5788737 & 25.23   \pm 0.06   & 27.043  \pm 0.003   \\
7.6030791 & 25.16   \pm 0.04   & 27.038  \pm 0.003   \\
7.6279949 & 24.92   \pm 0.04   & 27.035  \pm 0.003   \\
%\hline                                             
          & \textrm{o5s61}     &                     \\
%\hline                                             
6.3707916 & 24.69   \pm 0.06   & 27.019  \pm 0.006   \\
6.3865586 & 24.67   \pm 0.04   & 27.033  \pm 0.006   \\
6.4352162 & 24.77   \pm 0.04   & 27.062  \pm 0.006   \\
6.4592812 & 24.83   \pm 0.05   & 27.069  \pm 0.006   \\
6.4836121 & 24.76   \pm 0.03   & 27.073  \pm 0.006   \\
6.5081487 & 24.61   \pm 0.03   & 27.061  \pm 0.006   \\
6.5331158 & 24.70   \pm 0.03   & 27.061  \pm 0.006   \\
6.5584302 & 24.55   \pm 0.03   & 27.043  \pm 0.006   \\
6.5833062 & 24.49   \pm 0.03   & 27.050  \pm 0.006   \\
6.6074840 & 24.41   \pm 0.04   & 27.056  \pm 0.006   \\
6.6324802 & 24.91   \pm 0.06   & 27.052  \pm 0.006   \\
7.3671196 & 24.59   \pm 0.03   & 27.015  \pm 0.006   \\
7.3828990 & 24.59   \pm 0.03   & 27.012  \pm 0.006   \\
7.4073685 & 24.45   \pm 0.03   & 27.031  \pm 0.006   \\
7.5540967 & 25.05   \pm 0.04   & 27.025  \pm 0.006   \\
7.5788737 & 25.02   \pm 0.04   & 27.036  \pm 0.006   \\
7.6030791 & 24.71   \pm 0.03   & 27.041  \pm 0.006   \\
7.6279949 & 24.74   \pm 0.04   & 27.028  \pm 0.006   \\
%\hline                                             
          & \textrm{o5t03}     &                     \\
%\hline                                             
6.3668707 & 23.454  \pm 0.027  & 27.028  \pm 0.004   \\
6.3826668 & 23.348  \pm 0.013  & 27.034  \pm 0.004   \\
6.4075038 & 23.408  \pm 0.013  & 27.045  \pm 0.004   \\
6.4313154 & 23.334  \pm 0.012  & 27.052  \pm 0.004   \\
6.4553362 & 23.359  \pm 0.013  & 27.069  \pm 0.004   \\
6.4796213 & 23.408  \pm 0.018  & 27.084  \pm 0.004   \\
6.5041451 & 23.313  \pm 0.013  & 27.067  \pm 0.004   \\
6.5291947 & 23.404  \pm 0.015  & 27.032  \pm 0.004   \\
6.6035457 & 23.374  \pm 0.014  & 27.058  \pm 0.004   \\
6.6285747 & 23.433  \pm 0.017  & 27.053  \pm 0.004   \\
7.3631959 & 23.386  \pm 0.012  & 27.004  \pm 0.004   \\
7.3789568 & 23.338  \pm 0.013  & 27.006  \pm 0.004   \\
7.4034703 & 23.368  \pm 0.012  & 27.025  \pm 0.004   \\
7.4272957 & 23.378  \pm 0.013  & 26.845  \pm 0.004   \\
7.4513626 & 23.417  \pm 0.015  & 26.649  \pm 0.004   \\
7.4756250 & 23.416  \pm 0.016  & 26.659  \pm 0.004   \\
7.5502231 & 23.417  \pm 0.017  & 27.036  \pm 0.004   \\
7.5750150 & 23.380  \pm 0.015  & 27.060  \pm 0.004   \\
7.5992025 & 23.313  \pm 0.014  & 27.046  \pm 0.004   \\
7.6240933 & 23.347  \pm 0.014  & 27.042  \pm 0.004   \\
%\hline                                             
          & \textrm{o5t06}     &                     \\
%\hline                                             
6.3629552 & 24.21   \pm 0.06   & 27.055  \pm 0.007   \\
6.3787089 & 24.10   \pm 0.03   & 27.057  \pm 0.007   \\
6.4035606 & 24.16   \pm 0.02   & 27.085  \pm 0.007   \\
6.4274177 & 24.24   \pm 0.04   & 27.091  \pm 0.007   \\
6.4514017 & 24.30   \pm 0.03   & 27.109  \pm 0.007   \\
6.4756753 & 24.29   \pm 0.04   & 27.106  \pm 0.007   \\
6.5002049 & 24.19   \pm 0.02   & 27.102  \pm 0.007   \\
6.5253136 & 24.09   \pm 0.02   & 27.066  \pm 0.007   \\
6.5506281 & 24.17   \pm 0.03   & 27.103  \pm 0.007   \\
6.5754235 & 24.19   \pm 0.02   & 27.085  \pm 0.007   \\
6.5996149 & 24.30   \pm 0.02   & 27.088  \pm 0.007   \\
6.6246785 & 24.10   \pm 0.03   & 27.094  \pm 0.007   \\
7.3995302 & 24.24   \pm 0.02   & 27.060  \pm 0.007   \\
7.4233746 & 24.18   \pm 0.02   & 27.046  \pm 0.007   \\
7.4473473 & 24.18   \pm 0.03   & 26.830  \pm 0.007   \\
7.4716900 & 24.16   \pm 0.03   & 26.571  \pm 0.007   \\
7.5463287 & 24.10   \pm 0.02   & 26.999  \pm 0.007   \\
7.5710852 & 24.18   \pm 0.02   & 27.077  \pm 0.007   \\
7.5952966 & 24.12   \pm 0.02   & 27.073  \pm 0.007   \\
7.6201860 & 24.16   \pm 0.03   & 27.072  \pm 0.007   \\
%\hline                                             
          & \textrm{o5t07}     &                     \\
%\hline                                             
6.3590364 & 24.81   \pm 0.08   & 27.022  \pm 0.005   \\
6.3747757 & 24.66   \pm 0.04   & 27.046  \pm 0.005   \\
6.4234893 & 24.83   \pm 0.04   & 27.080  \pm 0.005   \\
6.4474580 & 24.57   \pm 0.04   & 27.085  \pm 0.005   \\
6.4716710 & 24.65   \pm 0.06   & 27.098  \pm 0.005   \\
6.4961375 & 24.50   \pm 0.03   & 27.087  \pm 0.005   \\
6.5212088 & 24.38   \pm 0.04   & 27.091  \pm 0.005   \\
6.5465833 & 24.53   \pm 0.03   & 27.084  \pm 0.005   \\
6.5714735 & 24.64   \pm 0.03   & 27.000  \pm 0.005   \\
6.5957299 & 24.44   \pm 0.03   & 27.073  \pm 0.005   \\
6.6207267 & 24.71   \pm 0.05   & 27.072  \pm 0.005   \\
%\hline                                             
          & \textrm{o5t08}     &                     \\
%\hline                                             
6.3629552 & 23.784  \pm 0.029  & 27.044  \pm 0.007   \\
6.3787089 & 23.726  \pm 0.018  & 27.042  \pm 0.007   \\
6.4035606 & 23.766  \pm 0.014  & 27.058  \pm 0.007   \\
6.4274177 & 23.739  \pm 0.014  & 27.077  \pm 0.007   \\
6.4514017 & 23.717  \pm 0.019  & 27.090  \pm 0.007   \\
6.4756753 & 23.735  \pm 0.025  & 27.091  \pm 0.007   \\
6.5002049 & 23.834  \pm 0.015  & 27.078  \pm 0.007   \\
6.5253136 & 23.858  \pm 0.016  & 27.052  \pm 0.007   \\
6.5506281 & 23.847  \pm 0.017  & 27.085  \pm 0.007   \\
6.5754235 & 23.831  \pm 0.016  & 27.076  \pm 0.007   \\
6.5996149 & 23.770  \pm 0.015  & 27.073  \pm 0.007   \\
6.6246785 & 23.674  \pm 0.018  & 27.077  \pm 0.007   \\
7.3592398 & 23.681  \pm 0.017  & 27.029  \pm 0.007   \\
7.3750037 & 23.711  \pm 0.012  & 27.037  \pm 0.007   \\
7.3995302 & 23.738  \pm 0.014  & 27.043  \pm 0.007   \\
7.4233746 & 23.729  \pm 0.014  & 27.006  \pm 0.007   \\
7.4473473 & 23.761  \pm 0.013  & 26.811  \pm 0.007   \\
7.5463287 & 23.770  \pm 0.016  & 26.984  \pm 0.007   \\
7.5710852 & 23.728  \pm 0.013  & 27.056  \pm 0.007   \\
7.5952966 & 23.712  \pm 0.015  & 27.063  \pm 0.007   \\
7.6201860 & 23.656  \pm 0.013  & 27.053  \pm 0.007   \\
%\hline                                             
          & \textrm{o5t09}     &                     \\
%\hline                                             
6.3668707 & 22.648  \pm 0.013  & 27.093  \pm 0.011   \\
6.3826668 & 22.638  \pm 0.008  & 27.091  \pm 0.011   \\
6.4075038 & 22.657  \pm 0.009  & 27.104  \pm 0.011   \\
6.4313154 & 22.645  \pm 0.007  & 27.119  \pm 0.011   \\
6.4553362 & 22.656  \pm 0.009  & 27.128  \pm 0.011   \\
6.4796213 & 22.633  \pm 0.008  & 27.133  \pm 0.011   \\
6.5041451 & 22.657  \pm 0.009  & 27.136  \pm 0.011   \\
6.5291947 & 22.622  \pm 0.008  & 27.107  \pm 0.011   \\
6.5545235 & 22.626  \pm 0.007  & 27.105  \pm 0.011   \\
6.5793264 & 22.617  \pm 0.008  & 27.124  \pm 0.011   \\
6.6035457 & 22.589  \pm 0.009  & 27.118  \pm 0.011   \\
6.6285747 & 22.574  \pm 0.010  & 27.115  \pm 0.011   \\
7.3631959 & 22.585  \pm 0.009  & 27.066  \pm 0.011   \\
7.3789568 & 22.598  \pm 0.007  & 27.078  \pm 0.011   \\
7.4034703 & 22.628  \pm 0.007  & 27.089  \pm 0.011   \\
7.4272957 & 22.605  \pm 0.007  & 26.904  \pm 0.011   \\
7.4513626 & 22.632  \pm 0.009  & 26.703  \pm 0.011   \\
7.4756250 & 22.630  \pm 0.008  & 26.719  \pm 0.011   \\
7.5502231 & 22.683  \pm 0.009  & 27.082  \pm 0.011   \\
7.5750150 & 22.637  \pm 0.007  & 27.103  \pm 0.011   \\
7.5992025 & 22.617  \pm 0.007  & 27.101  \pm 0.011   \\
7.6240933 & 22.609  \pm 0.007  & 27.094  \pm 0.011   \\
%\hline                                             
          & \textrm{o5t10}     &                     \\
%\hline                                             
6.3590364 & 24.52   \pm 0.06   & 27.008  \pm 0.005   \\
6.3747757 & 24.31   \pm 0.03   & 27.014  \pm 0.005   \\
6.3994429 & 24.51   \pm 0.03   & 27.030  \pm 0.005   \\
6.4234893 & 24.41   \pm 0.02   & 27.038  \pm 0.005   \\
6.4474580 & 24.43   \pm 0.02   & 27.051  \pm 0.005   \\
6.4716710 & 24.26   \pm 0.04   & 27.074  \pm 0.005   \\
6.4961375 & 24.38   \pm 0.03   & 27.051  \pm 0.005   \\
6.5212088 & 24.29   \pm 0.03   & 27.066  \pm 0.005   \\
6.5465833 & 24.34   \pm 0.02   & 27.064  \pm 0.005   \\
6.5714735 & 24.32   \pm 0.03   & 26.966  \pm 0.005   \\
6.5957299 & 24.34   \pm 0.03   & 27.055  \pm 0.005   \\
6.6207267 & 24.36   \pm 0.03   & 27.043  \pm 0.005   \\
7.3552420 & 24.38   \pm 0.03   & 26.995  \pm 0.005   \\
7.3711027 & 24.45   \pm 0.03   & 27.008  \pm 0.005   \\
7.3956323 & 24.52   \pm 0.03   & 27.011  \pm 0.005   \\
7.4434311 & 24.38   \pm 0.02   & 26.804  \pm 0.005   \\
7.4676871 & 24.27   \pm 0.03   & 26.683  \pm 0.005   \\
7.5423084 & 24.32   \pm 0.03   & 26.826  \pm 0.005   \\
7.5671285 & 24.29   \pm 0.02   & 27.029  \pm 0.005   \\
7.5913265 & 24.37   \pm 0.02   & 27.019  \pm 0.005   \\
7.6163059 & 24.41   \pm 0.03   & 27.024  \pm 0.005   \\
%\hline                                             
          & \textrm{o5t13}     &                     \\
%\hline                                             
6.3629552 & 24.28   \pm 0.05   & 27.027  \pm 0.006   \\
6.3787089 & 24.55   \pm 0.03   & 27.037  \pm 0.006   \\
6.4035606 & 24.52   \pm 0.02   & 27.050  \pm 0.006   \\
6.4274177 & 24.54   \pm 0.03   & 27.062  \pm 0.006   \\
6.4514017 & 24.67   \pm 0.04   & 27.077  \pm 0.006   \\
6.4756753 & 24.43   \pm 0.04   & 27.078  \pm 0.006   \\
6.5002049 & 24.64   \pm 0.03   & 27.071  \pm 0.006   \\
6.5253136 & 24.61   \pm 0.04   & 27.039  \pm 0.006   \\
6.5506281 & 24.55   \pm 0.03   & 27.072  \pm 0.006   \\
6.5754235 & 24.53   \pm 0.03   & 27.067  \pm 0.006   \\
6.5996149 & 24.57   \pm 0.03   & 27.064  \pm 0.006   \\
6.6246785 & 24.33   \pm 0.03   & 27.065  \pm 0.006   \\
7.3592398 & 24.61   \pm 0.04   & 27.021  \pm 0.006   \\
7.3750037 & 24.46   \pm 0.02   & 27.029  \pm 0.006   \\
7.3995302 & 24.59   \pm 0.02   & 27.034  \pm 0.006   \\
7.4233746 & 24.66   \pm 0.03   & 26.995  \pm 0.006   \\
7.4473473 & 24.49   \pm 0.03   & 26.805  \pm 0.006   \\
7.4716900 & 24.47   \pm 0.03   & 26.557  \pm 0.006   \\
7.5463287 & 24.64   \pm 0.04   & 26.970  \pm 0.006   \\
7.5710852 & 24.48   \pm 0.02   & 27.042  \pm 0.006   \\
7.5952966 & 24.51   \pm 0.02   & 27.045  \pm 0.006   \\
7.6201860 & 24.54   \pm 0.03   & 27.040  \pm 0.006   \\
%\hline                                             
          & \textrm{o5t16}     &                     \\
%\hline                                             
6.3629552 & 23.98   \pm 0.04   & 26.978  \pm 0.007   \\
6.3787089 & 24.17   \pm 0.03   & 26.987  \pm 0.007   \\
6.4035606 & 24.16   \pm 0.02   & 27.007  \pm 0.007   \\
6.4274177 & 24.19   \pm 0.02   & 27.020  \pm 0.007   \\
6.4514017 & 24.12   \pm 0.03   & 27.026  \pm 0.007   \\
6.4756753 & 24.21   \pm 0.03   & 27.039  \pm 0.007   \\
6.5002049 & 24.33   \pm 0.02   & 27.033  \pm 0.007   \\
6.5253136 & 24.19   \pm 0.03   & 26.998  \pm 0.007   \\
7.3592398 & 24.21   \pm 0.02   & 26.960  \pm 0.007   \\
7.3750037 & 24.24   \pm 0.02   & 26.974  \pm 0.007   \\
7.3995302 & 24.07   \pm 0.02   & 26.983  \pm 0.007   \\
7.4233746 & 24.09   \pm 0.02   & 26.952  \pm 0.007   \\
7.4473473 & 24.06   \pm 0.02   & 26.758  \pm 0.007   \\
7.4716900 & 24.14   \pm 0.03   & 26.505  \pm 0.007   \\
7.5463287 & 24.27   \pm 0.02   & 26.930  \pm 0.007   \\
7.5710852 & 24.23   \pm 0.02   & 27.007  \pm 0.007   \\
7.5952966 & 23.98   \pm 0.02   & 27.003  \pm 0.007   \\
7.6201860 & 24.21   \pm 0.02   & 27.003  \pm 0.007   \\
%\hline                                             
          & \textrm{o5t21}     &                     \\
%\hline                                             
6.4035606 & 25.26   \pm 0.05   & 27.091  \pm 0.007   \\
6.4274177 & 25.10   \pm 0.05   & 27.105  \pm 0.007   \\
6.4514017 & 25.13   \pm 0.06   & 27.120  \pm 0.007   \\
6.4756753 & 24.98   \pm 0.05   & 27.125  \pm 0.007   \\
6.5002049 & 24.83   \pm 0.03   & 27.111  \pm 0.007   \\
6.5253136 & 25.12   \pm 0.06   & 27.079  \pm 0.007   \\
6.5506281 & 25.12   \pm 0.05   & 27.116  \pm 0.007   \\
6.5754235 & 25.33   \pm 0.04   & 27.103  \pm 0.007   \\
6.5996149 & 25.42   \pm 0.06   & 27.098  \pm 0.007   \\
6.6246785 & 25.07   \pm 0.06   & 27.101  \pm 0.007   \\
7.3592398 & 25.06   \pm 0.05   & 27.049  \pm 0.007   \\
7.3750037 & 24.86   \pm 0.03   & 27.059  \pm 0.007   \\
7.3995302 & 25.06   \pm 0.04   & 27.071  \pm 0.007   \\
%\hline                                             
          & \textrm{o5t22}     &                     \\
%\hline                                             
6.3629552 & 24.60   \pm 0.07   & 27.040  \pm 0.004   \\
6.3787089 & 24.73   \pm 0.04   & 27.048  \pm 0.004   \\
6.4035606 & 24.63   \pm 0.04   & 27.062  \pm 0.004   \\
6.4274177 & 24.66   \pm 0.03   & 27.072  \pm 0.004   \\
6.4514017 & 24.55   \pm 0.03   & 27.101  \pm 0.004   \\
6.5506281 & 24.56   \pm 0.03   & 27.089  \pm 0.004   \\
6.5754235 & 24.73   \pm 0.03   & 27.082  \pm 0.004   \\
6.5996149 & 24.63   \pm 0.03   & 27.069  \pm 0.004   \\
6.6246785 & 24.67   \pm 0.04   & 27.077  \pm 0.004   \\
7.3592398 & 24.66   \pm 0.04   & 27.014  \pm 0.004   \\
7.3750037 & 24.73   \pm 0.03   & 27.029  \pm 0.004   \\
7.3995302 & 24.64   \pm 0.03   & 27.033  \pm 0.004   \\
7.4233746 & 24.78   \pm 0.03   & 27.007  \pm 0.004   \\
7.4473473 & 24.71   \pm 0.04   & 26.833  \pm 0.004   \\
7.4716900 & 24.64   \pm 0.04   & 26.556  \pm 0.004   \\
7.5463287 & 24.61   \pm 0.03   & 26.980  \pm 0.004   \\
7.5710852 & 24.79   \pm 0.04   & 27.053  \pm 0.004   \\
7.5952966 & 24.63   \pm 0.03   & 27.053  \pm 0.004   \\
%\hline                                             
          & \textrm{o5t23}     &                     \\
%\hline                                             
6.3629552 & 24.66   \pm 0.07   & 27.084  \pm 0.009   \\
6.3787089 & 24.75   \pm 0.04   & 27.084  \pm 0.009   \\
6.4035606 & 24.69   \pm 0.03   & 27.101  \pm 0.009   \\
6.4274177 & 24.63   \pm 0.04   & 27.122  \pm 0.009   \\
6.4514017 & 24.74   \pm 0.04   & 27.132  \pm 0.009   \\
6.4756753 & 24.79   \pm 0.05   & 27.133  \pm 0.009   \\
6.5002049 & 25.15   \pm 0.06   & 27.130  \pm 0.009   \\
6.5506281 & 25.26   \pm 0.07   & 27.123  \pm 0.009   \\
6.5754235 & 24.86   \pm 0.03   & 27.112  \pm 0.009   \\
6.5996149 & 24.70   \pm 0.03   & 27.108  \pm 0.009   \\
6.6246785 & 24.70   \pm 0.05   & 27.115  \pm 0.009   \\
7.3592398 & 24.65   \pm 0.04   & 27.062  \pm 0.009   \\
7.3750037 & 24.84   \pm 0.04   & 27.068  \pm 0.009   \\
7.3995302 & 24.88   \pm 0.03   & 27.082  \pm 0.009   \\
7.4233746 & 24.96   \pm 0.03   & 27.047  \pm 0.009   \\
7.4473473 & 25.13   \pm 0.05   & 26.856  \pm 0.009   \\
7.4716900 & 24.72   \pm 0.03   & 26.612  \pm 0.009   \\
7.5463287 & 24.73   \pm 0.03   & 27.011  \pm 0.009   \\
7.5710852 & 24.75   \pm 0.03   & 27.092  \pm 0.009   \\
7.5952966 & 24.71   \pm 0.04   & 27.095  \pm 0.009   \\
7.6201860 & 24.77   \pm 0.04   & 27.089  \pm 0.009   \\
%\hline                                             
          & \textrm{o5t24}     &                     \\
%\hline                                             
6.3668707 & 25.12   \pm 0.11   & 27.025  \pm 0.003   \\
6.3826668 & 25.16   \pm 0.06   & 27.033  \pm 0.003   \\
6.4075038 & 25.10   \pm 0.05   & 27.055  \pm 0.003   \\
6.4313154 & 25.09   \pm 0.05   & 27.062  \pm 0.003   \\
6.4553362 & 25.16   \pm 0.06   & 27.079  \pm 0.003   \\
6.4796213 & 25.62   \pm 0.10   & 27.074  \pm 0.003   \\
6.5041451 & 25.18   \pm 0.06   & 27.083  \pm 0.003   \\
6.5291947 & 25.56   \pm 0.11   & 27.043  \pm 0.003   \\
6.5545235 & 25.37   \pm 0.05   & 27.044  \pm 0.003   \\
6.5793264 & 25.31   \pm 0.06   & 27.067  \pm 0.003   \\
6.6035457 & 25.20   \pm 0.05   & 27.057  \pm 0.003   \\
6.6285747 & 25.47   \pm 0.11   & 27.061  \pm 0.003   \\
7.3631959 & 25.12   \pm 0.05   & 27.007  \pm 0.003   \\
7.3789568 & 25.11   \pm 0.04   & 27.014  \pm 0.003   \\
7.4034703 & 25.34   \pm 0.05   & 27.029  \pm 0.003   \\
7.4272957 & 25.34   \pm 0.05   & 26.863  \pm 0.003   \\
7.4513626 & 25.34   \pm 0.06   & 26.654  \pm 0.003   \\
7.4756250 & 25.38   \pm 0.08   & 26.673  \pm 0.003   \\
7.5502231 & 25.64   \pm 0.09   & 27.017  \pm 0.003   \\
7.5750150 & 25.19   \pm 0.06   & 27.062  \pm 0.003   \\
7.5992025 & 24.93   \pm 0.04   & 27.042  \pm 0.003   \\
7.6240933 & 24.91   \pm 0.04   & 27.044  \pm 0.003   \\
%\hline                                             
          & \textrm{o5t25}     &                     \\
%\hline                                             
6.5002049 & 24.84   \pm 0.04   & 27.073  \pm 0.006   \\
6.5253136 & 25.18   \pm 0.08   & 27.036  \pm 0.006   \\
6.5506281 & 24.97   \pm 0.04   & 27.064  \pm 0.006   \\
6.5754235 & 25.08   \pm 0.05   & 27.063  \pm 0.006   \\
6.5996149 & 25.22   \pm 0.05   & 27.066  \pm 0.006   \\
6.6246785 & 25.07   \pm 0.06   & 27.072  \pm 0.006   \\
7.3592398 & 25.11   \pm 0.05   & 27.004  \pm 0.006   \\
7.3750037 & 25.06   \pm 0.05   & 27.009  \pm 0.006   \\
7.3995302 & 25.00   \pm 0.03   & 27.029  \pm 0.006   \\
7.4233746 & 25.12   \pm 0.04   & 27.001  \pm 0.006   \\
7.4473473 & 25.16   \pm 0.04   & 26.817  \pm 0.006   \\
7.4716900 & 25.11   \pm 0.05   & 26.554  \pm 0.006   \\
7.5463287 & 25.12   \pm 0.05   & 26.960  \pm 0.006   \\
7.5710852 & 25.10   \pm 0.04   & 27.041  \pm 0.006   \\
7.5952966 & 25.13   \pm 0.05   & 27.047  \pm 0.006   \\
7.6201860 & 25.06   \pm 0.05   & 27.045  \pm 0.006   \\
%\hline                                             
          & \textrm{o5t26}     &                     \\
%\hline                                             
6.3668707 & 24.88   \pm 0.08   & 27.045  \pm 0.007   \\
6.3826668 & 24.95   \pm 0.05   & 27.049  \pm 0.007   \\
6.4075038 & 25.16   \pm 0.05   & 27.064  \pm 0.007   \\
6.4313154 & 24.80   \pm 0.03   & 27.073  \pm 0.007   \\
6.5291947 & 24.90   \pm 0.06   & 27.073  \pm 0.007   \\
6.5545235 & 24.88   \pm 0.03   & 27.068  \pm 0.007   \\
6.5793264 & 24.94   \pm 0.04   & 27.082  \pm 0.007   \\
6.6035457 & 25.03   \pm 0.04   & 27.080  \pm 0.007   \\
6.6285747 & 25.07   \pm 0.07   & 27.074  \pm 0.007   \\
7.3631959 & 24.99   \pm 0.05   & 27.020  \pm 0.007   \\
7.3789568 & 24.85   \pm 0.04   & 27.036  \pm 0.007   \\
7.4034703 & 24.94   \pm 0.04   & 27.048  \pm 0.007   \\
7.4272957 & 24.88   \pm 0.04   & 26.866  \pm 0.007   \\
7.4513626 & 25.15   \pm 0.05   & 26.659  \pm 0.007   \\
7.4756250 & 24.86   \pm 0.05   & 26.681  \pm 0.007   \\
7.5502231 & 25.12   \pm 0.13   & 27.029  \pm 0.007   \\
7.5750150 & 25.02   \pm 0.04   & 27.060  \pm 0.007   \\
7.5992025 & 25.03   \pm 0.04   & 27.057  \pm 0.007   \\
7.6240933 & 25.06   \pm 0.05   & 27.058  \pm 0.007   \\
%\hline                                             
          & \textrm{o5t27}     &                     \\
%\hline                                             
6.3629552 & 24.44   \pm 0.06   & 27.067  \pm 0.005   \\
6.3787089 & 24.39   \pm 0.04   & 27.080  \pm 0.005   \\
6.4035606 & 24.69   \pm 0.03   & 27.094  \pm 0.005   \\
6.4274177 & 24.59   \pm 0.04   & 27.109  \pm 0.005   \\
6.4514017 & 24.47   \pm 0.03   & 27.121  \pm 0.005   \\
6.4756753 & 24.61   \pm 0.04   & 27.130  \pm 0.005   \\
6.5002049 & 24.36   \pm 0.02   & 27.114  \pm 0.005   \\
6.5253136 & 24.39   \pm 0.03   & 27.081  \pm 0.005   \\
6.5506281 & 24.59   \pm 0.03   & 27.120  \pm 0.005   \\
6.5754235 & 24.45   \pm 0.02   & 27.108  \pm 0.005   \\
6.5996149 & 24.45   \pm 0.03   & 27.105  \pm 0.005   \\
6.6246785 & 24.27   \pm 0.03   & 27.108  \pm 0.005   \\
7.3592398 & 24.45   \pm 0.03   & 27.051  \pm 0.005   \\
7.3750037 & 24.64   \pm 0.03   & 27.064  \pm 0.005   \\
7.3995302 & 24.52   \pm 0.02   & 27.074  \pm 0.005   \\
7.4233746 & 24.45   \pm 0.02   & 27.034  \pm 0.005   \\
7.4473473 & 24.46   \pm 0.03   & 26.839  \pm 0.005   \\
7.4716900 & 24.48   \pm 0.03   & 26.600  \pm 0.005   \\
7.5463287 & 24.59   \pm 0.03   & 27.020  \pm 0.005   \\
7.5710852 & 24.46   \pm 0.02   & 27.088  \pm 0.005   \\
7.5952966 & 24.53   \pm 0.03   & 27.095  \pm 0.005   \\
7.6201860 & 24.50   \pm 0.03   & 27.086  \pm 0.005   \\
%\hline                                             
          & \textrm{o5t30}     &                     \\
%\hline                                             
6.3629552 & 24.049  \pm 0.045  & 26.996  \pm 0.005   \\
6.3787089 & 23.964  \pm 0.029  & 27.001  \pm 0.005   \\
6.4035606 & 24.145  \pm 0.020  & 27.029  \pm 0.005   \\
6.4274177 & 24.026  \pm 0.028  & 27.044  \pm 0.005   \\
6.4514017 & 23.872  \pm 0.020  & 27.061  \pm 0.005   \\
6.4756753 & 23.917  \pm 0.024  & 27.081  \pm 0.005   \\
6.5002049 & 23.728  \pm 0.014  & 27.045  \pm 0.005   \\
6.5253136 & 23.689  \pm 0.016  & 27.019  \pm 0.005   \\
6.5506281 & 23.634  \pm 0.015  & 27.045  \pm 0.005   \\
6.5754235 & 23.627  \pm 0.015  & 27.056  \pm 0.005   \\
6.5996149 & 23.666  \pm 0.013  & 27.048  \pm 0.005   \\
6.6246785 & 23.591  \pm 0.015  & 27.051  \pm 0.005   \\
7.3592398 & 23.871  \pm 0.019  & 26.985  \pm 0.005   \\
7.3750037 & 23.756  \pm 0.017  & 26.996  \pm 0.005   \\
7.3995302 & 23.719  \pm 0.014  & 27.007  \pm 0.005   \\
7.4233746 & 23.673  \pm 0.015  & 26.979  \pm 0.005   \\
7.4473473 & 23.662  \pm 0.015  & 26.788  \pm 0.005   \\
7.4716900 & 23.707  \pm 0.018  & 26.540  \pm 0.005   \\
7.5710852 & 23.814  \pm 0.017  & 27.031  \pm 0.005   \\
7.5952966 & 23.929  \pm 0.016  & 27.028  \pm 0.005   \\
7.6201860 & 23.991  \pm 0.018  & 27.026  \pm 0.005   \\
%\hline                                             
          & \textrm{o5t32}     &                     \\
%\hline                                             
6.3629552 & 24.72   \pm 0.08   & 27.070  \pm 0.009   \\
6.3787089 & 24.56   \pm 0.04   & 27.087  \pm 0.009   \\
6.4035606 & 24.55   \pm 0.03   & 27.089  \pm 0.009   \\
6.4274177 & 24.59   \pm 0.04   & 27.099  \pm 0.009   \\
6.4514017 & 24.48   \pm 0.03   & 27.118  \pm 0.009   \\
6.4756753 & 24.31   \pm 0.03   & 27.134  \pm 0.009   \\
6.5002049 & 24.33   \pm 0.03   & 27.111  \pm 0.009   \\
6.5253136 & 24.60   \pm 0.04   & 27.076  \pm 0.009   \\
6.5506281 & 24.70   \pm 0.04   & 27.110  \pm 0.009   \\
6.6246785 & 24.49   \pm 0.03   & 27.096  \pm 0.009   \\
7.3592398 & 24.54   \pm 0.04   & 27.042  \pm 0.009   \\
7.3750037 & 24.44   \pm 0.03   & 27.055  \pm 0.009   \\
7.3995302 & 24.47   \pm 0.02   & 27.055  \pm 0.009   \\
7.4233746 & 24.42   \pm 0.03   & 27.032  \pm 0.009   \\
7.4473473 & 24.57   \pm 0.03   & 26.844  \pm 0.009   \\
7.4716900 & 24.56   \pm 0.04   & 26.580  \pm 0.009   \\
7.5463287 & 24.75   \pm 0.05   & 27.020  \pm 0.009   \\
7.5710852 & 24.60   \pm 0.03   & 27.070  \pm 0.009   \\
7.5952966 & 24.52   \pm 0.02   & 27.065  \pm 0.009   \\
7.6201860 & 24.55   \pm 0.03   & 27.077  \pm 0.009   \\
%\hline                                             
          & \textrm{o5t34}     &                     \\
%\hline                                             
6.3994429 & 23.413  \pm 0.025  & 27.095  \pm 0.007   \\
6.4234893 & 23.343  \pm 0.014  & 27.122  \pm 0.007   \\
6.4474580 & 23.291  \pm 0.010  & 27.135  \pm 0.007   \\
6.4716710 & 23.360  \pm 0.049  & 27.184  \pm 0.007   \\
6.4961375 & 23.397  \pm 0.016  & 27.125  \pm 0.007   \\
6.5212088 & 23.484  \pm 0.024  & 27.154  \pm 0.007   \\
6.5465833 & 23.572  \pm 0.014  & 27.136  \pm 0.007   \\
6.5714735 & 23.699  \pm 0.024  & 27.028  \pm 0.007   \\
6.5957299 & 23.733  \pm 0.024  & 27.111  \pm 0.007   \\
7.3552420 & 23.721  \pm 0.020  & 27.068  \pm 0.007   \\
7.3711027 & 23.790  \pm 0.027  & 27.071  \pm 0.007   \\
7.3956323 & 23.676  \pm 0.038  & 27.276  \pm 0.007   \\
7.4194678 & 23.486  \pm 0.037  & 27.074  \pm 0.007   \\
7.4434311 & 23.291  \pm 0.026  & 27.029  \pm 0.007   \\
7.4676871 & 23.241  \pm 0.041  & 26.976  \pm 0.007   \\
7.5423084 & 23.481  \pm 0.021  & 26.907  \pm 0.007   \\
7.5671285 & 23.366  \pm 0.016  & 27.248  \pm 0.007   \\
7.5913265 & 23.610  \pm 0.034  & 27.086  \pm 0.007   \\
7.6163059 & 23.767  \pm 0.019  & 27.098  \pm 0.007   \\
%\hline                                             
          & \textrm{o5t41}     &                     \\
%\hline                                             
7.3592398 & 24.72   \pm 0.04   & 27.053  \pm 0.006   \\
7.3750037 & 24.65   \pm 0.03   & 27.062  \pm 0.006   \\
7.3995302 & 24.59   \pm 0.03   & 27.085  \pm 0.006   \\
7.4233746 & 24.57   \pm 0.04   & 27.054  \pm 0.006   \\
7.4473473 & 24.78   \pm 0.04   & 26.870  \pm 0.006   \\
7.4716900 & 24.69   \pm 0.03   & 26.602  \pm 0.006   \\
7.5463287 & 24.64   \pm 0.04   & 27.022  \pm 0.006   \\
7.5710852 & 24.68   \pm 0.03   & 27.085  \pm 0.006   \\
7.5952966 & 24.60   \pm 0.03   & 27.094  \pm 0.006   \\
7.6201860 & 24.66   \pm 0.04   & 27.090  \pm 0.006   \\
%\hline                                             
          & \textrm{o5t42}     &                     \\
%\hline                                             
6.3747757 & 23.758  \pm 0.020  & 27.037  \pm 0.011   \\
6.3994429 & 23.804  \pm 0.014  & 27.042  \pm 0.011   \\
6.4234893 & 23.832  \pm 0.015  & 27.061  \pm 0.011   \\
6.4474580 & 23.858  \pm 0.013  & 27.072  \pm 0.011   \\
6.4716710 & 23.798  \pm 0.022  & 27.084  \pm 0.011   \\
6.4961375 & 23.912  \pm 0.015  & 27.062  \pm 0.011   \\
6.5212088 & 23.883  \pm 0.023  & 27.080  \pm 0.011   \\
6.5465833 & 23.807  \pm 0.018  & 27.078  \pm 0.011   \\
6.5714735 & 23.793  \pm 0.015  & 26.984  \pm 0.011   \\
6.5957299 & 23.899  \pm 0.015  & 27.066  \pm 0.011   \\
6.6207267 & 23.806  \pm 0.018  & 27.064  \pm 0.011   \\
7.3552420 & 23.800  \pm 0.014  & 27.003  \pm 0.011   \\
7.4194678 & 23.807  \pm 0.013  & 27.031  \pm 0.011   \\
7.4434311 & 23.876  \pm 0.015  & 26.824  \pm 0.011   \\
7.4676871 & 23.794  \pm 0.015  & 26.701  \pm 0.011   \\
7.5423084 & 23.896  \pm 0.022  & 26.847  \pm 0.011   \\
7.5671285 & 23.846  \pm 0.014  & 27.041  \pm 0.011   \\
7.5913265 & 23.823  \pm 0.013  & 27.033  \pm 0.011   \\
7.6163059 & 23.828  \pm 0.015  & 27.043  \pm 0.011   \\
%\hline                                             
          & \textrm{o5t44}     &                     \\
%\hline                                             
6.3787089 & 24.35   \pm 0.03   & 27.047  \pm 0.009   \\
6.4035606 & 24.32   \pm 0.02   & 27.064  \pm 0.009   \\
6.4274177 & 24.39   \pm 0.03   & 27.078  \pm 0.009   \\
6.4514017 & 24.36   \pm 0.02   & 27.087  \pm 0.009   \\
6.4756753 & 24.36   \pm 0.03   & 27.096  \pm 0.009   \\
6.5002049 & 24.49   \pm 0.03   & 27.093  \pm 0.009   \\
6.5253136 & 24.46   \pm 0.03   & 27.056  \pm 0.009   \\
%\hline                                             
%\hline                                             
7.3995302 & 24.54   \pm 0.02   & 27.061  \pm 0.007   \\
7.4233746 & 24.44   \pm 0.02   & 27.027  \pm 0.007   \\
7.4473473 & 24.50   \pm 0.02   & 26.832  \pm 0.007   \\
7.4716900 & 24.37   \pm 0.02   & 26.592  \pm 0.007   \\
7.5463287 & 24.30   \pm 0.03   & 27.001  \pm 0.007   \\
7.5710852 & 24.28   \pm 0.02   & 27.071  \pm 0.007   \\
7.5952966 & 24.33   \pm 0.03   & 27.084  \pm 0.007   \\
7.6201860 & 24.27   \pm 0.02   & 27.078  \pm 0.007   \\
%\hline                                             
          & \textrm{o5t48}     &                     \\
%\hline                                             
6.3590364 & 24.48   \pm 0.06   & 27.093  \pm 0.007   \\
6.3747757 & 24.55   \pm 0.04   & 27.102  \pm 0.007   \\
6.3994429 & 24.63   \pm 0.03   & 27.116  \pm 0.007   \\
6.4234893 & 24.53   \pm 0.03   & 27.136  \pm 0.007   \\
6.4474580 & 24.77   \pm 0.03   & 27.143  \pm 0.007   \\
6.4716710 & 24.55   \pm 0.05   & 27.170  \pm 0.007   \\
6.4961375 & 24.62   \pm 0.03   & 27.137  \pm 0.007   \\
6.5212088 & 24.42   \pm 0.04   & 27.144  \pm 0.007   \\
6.5465833 & 24.51   \pm 0.03   & 27.142  \pm 0.007   \\
6.5714735 & 24.36   \pm 0.03   & 27.043  \pm 0.007   \\
6.5957299 & 24.40   \pm 0.02   & 27.115  \pm 0.007   \\
6.6207267 & 24.57   \pm 0.04   & 27.113  \pm 0.007   \\
7.5423084 & 24.46   \pm 0.05   & 26.916  \pm 0.007   \\
7.5671285 & 24.51   \pm 0.03   & 27.115  \pm 0.007   \\
%\hline                                             
          & \textrm{o5t49}     &                     \\
%\hline                                             
6.3629552 & 24.47   \pm 0.05   & 27.007  \pm 0.007   \\
6.3787089 & 24.42   \pm 0.03   & 27.015  \pm 0.007   \\
6.4035606 & 24.40   \pm 0.03   & 27.032  \pm 0.007   \\
6.4274177 & 24.43   \pm 0.02   & 27.047  \pm 0.007   \\
6.4514017 & 24.64   \pm 0.04   & 27.068  \pm 0.007   \\
6.4756753 & 24.81   \pm 0.05   & 27.072  \pm 0.007   \\
6.5002049 & 24.79   \pm 0.03   & 27.058  \pm 0.007   \\
6.5253136 & 24.99   \pm 0.04   & 27.031  \pm 0.007   \\
6.5506281 & 24.91   \pm 0.03   & 27.062  \pm 0.007   \\
6.5754235 & 24.64   \pm 0.03   & 27.056  \pm 0.007   \\
6.5996149 & 24.60   \pm 0.03   & 27.051  \pm 0.007   \\
7.3592398 & 24.94   \pm 0.05   & 26.999  \pm 0.007   \\
7.3750037 & 24.59   \pm 0.03   & 27.006  \pm 0.007   \\
7.3995302 & 24.64   \pm 0.03   & 27.017  \pm 0.007   \\
7.4233746 & 24.46   \pm 0.03   & 26.981  \pm 0.007   \\
7.4473473 & 24.46   \pm 0.02   & 26.789  \pm 0.007   \\
7.4716900 & 24.50   \pm 0.03   & 26.543  \pm 0.007   \\
7.5463287 & 24.76   \pm 0.03   & 26.963  \pm 0.007   \\
7.5710852 & 25.01   \pm 0.04   & 27.036  \pm 0.007   \\
7.5952966 & 24.97   \pm 0.03   & 27.040  \pm 0.007   \\
7.6201860 & 24.69   \pm 0.03   & 27.031  \pm 0.007   \\
%\hline                                             
          & \textrm{o5t51}     &                     \\
%\hline                                             
6.3629552 & 23.91   \pm 0.04   & 27.007  \pm 0.004   \\
6.3787089 & 23.91   \pm 0.02   & 27.016  \pm 0.004   \\
6.4035606 & 23.99   \pm 0.02   & 27.029  \pm 0.004   \\
6.4274177 & 23.78   \pm 0.02   & 27.049  \pm 0.004   \\
6.4514017 & 23.92   \pm 0.02   & 27.066  \pm 0.004   \\
6.4756753 & 23.96   \pm 0.03   & 27.081  \pm 0.004   \\
6.5002049 & 23.96   \pm 0.02   & 27.060  \pm 0.004   \\
6.5253136 & 24.02   \pm 0.02   & 27.023  \pm 0.004   \\
6.5506281 & 23.91   \pm 0.02   & 27.062  \pm 0.004   \\
6.5754235 & 23.93   \pm 0.02   & 27.053  \pm 0.004   \\
6.5996149 & 23.87   \pm 0.02   & 27.046  \pm 0.004   \\
6.6246785 & 23.85   \pm 0.02   & 27.052  \pm 0.004   \\
7.3592398 & 23.99   \pm 0.02   & 26.991  \pm 0.004   \\
7.3750037 & 23.92   \pm 0.02   & 26.997  \pm 0.004   \\
7.3995302 & 23.94   \pm 0.02   & 27.010  \pm 0.004   \\
7.4233746 & 23.99   \pm 0.02   & 26.974  \pm 0.004   \\
7.4473473 & 23.95   \pm 0.02   & 26.788  \pm 0.004   \\
7.4716900 & 23.95   \pm 0.02   & 26.540  \pm 0.004   \\
7.5463287 & 23.93   \pm 0.02   & 26.958  \pm 0.004   \\
7.5710852 & 23.98   \pm 0.02   & 27.026  \pm 0.004   \\
7.5952966 & 23.98   \pm 0.02   & 27.025  \pm 0.004   \\
7.6201860 & 23.95   \pm 0.02   & 27.034  \pm 0.004   \\
%\hline                                             
          & \textrm{uo3l84}    &                     \\
%\hline                                             
6.3913125 & 24.78   \pm 0.06   & 27.092  \pm 0.014   \\
6.4154337 & 24.71   \pm 0.04   & 27.115  \pm 0.014   \\
6.5123402 & 24.59   \pm 0.03   & 27.136  \pm 0.014   \\
6.5375195 & 24.34   \pm 0.04   & 27.137  \pm 0.014   \\
6.5628085 & 24.47   \pm 0.03   & 27.136  \pm 0.014   \\
6.5875091 & 24.60   \pm 0.03   & 27.125  \pm 0.014   \\
7.3876072 & 24.46   \pm 0.02   & 27.077  \pm 0.014   \\
7.4114040 & 24.56   \pm 0.03   & 27.091  \pm 0.014   \\
7.4353624 & 24.61   \pm 0.03   & 26.977  \pm 0.014   \\
7.4595078 & 24.65   \pm 0.03   & 26.969  \pm 0.014   \\
7.4835834 & 24.59   \pm 0.03   & 26.669  \pm 0.014   \\
7.5081300 & 24.51   \pm 0.04   & 26.595  \pm 0.014   \\
7.5584662 & 24.49   \pm 0.03   & 27.100  \pm 0.014   \\
7.5830743 & 24.44   \pm 0.03   & 27.091  \pm 0.014   \\
7.6079518 & 24.40   \pm 0.02   & 27.085  \pm 0.014   \\
%\hline                                             
          & \textrm{uo3l88}    &                     \\
%\hline                                             
6.3913125 & 24.44   \pm 0.04   & 27.027  \pm 0.017   \\
6.4154337 & 24.49   \pm 0.03   & 27.047  \pm 0.017   \\
6.4393438 & 24.75   \pm 0.03   & 27.055  \pm 0.017   \\
6.4634385 & 24.74   \pm 0.05   & 27.083  \pm 0.017   \\
6.4876346 & 24.80   \pm 0.04   & 27.077  \pm 0.017   \\
6.5123402 & 24.41   \pm 0.02   & 27.076  \pm 0.017   \\
6.5375195 & 24.30   \pm 0.03   & 27.090  \pm 0.017   \\
6.5628085 & 24.41   \pm 0.02   & 27.067  \pm 0.017   \\
6.5875091 & 24.72   \pm 0.03   & 27.065  \pm 0.017   \\
7.3876072 & 24.38   \pm 0.02   & 27.011  \pm 0.017   \\
7.4114040 & 24.39   \pm 0.02   & 27.029  \pm 0.017   \\
7.4353624 & 24.71   \pm 0.03   & 26.913  \pm 0.017   \\
7.4595078 & 24.80   \pm 0.03   & 26.906  \pm 0.017   \\
7.5584662 & 24.43   \pm 0.02   & 27.038  \pm 0.017   \\
7.5830743 & 24.51   \pm 0.03   & 27.035  \pm 0.017   \\
7.6079518 & 24.64   \pm 0.03   & 27.036  \pm 0.017   \\
%\hline                                             
          & \textrm{uo5s77}    &                     \\
%\hline                                             
6.3668707 & 25.97   \pm 0.19   & 27.044  \pm 0.005   \\
6.3826668 & 25.47   \pm 0.06   & 27.051  \pm 0.005   \\
6.4075038 & 25.42   \pm 0.04   & 27.064  \pm 0.005   \\
6.4313154 & 25.52   \pm 0.06   & 27.080  \pm 0.005   \\
6.4553362 & 25.32   \pm 0.06   & 27.088  \pm 0.005   \\
6.4796213 & 25.31   \pm 0.06   & 27.093  \pm 0.005   \\
6.5291947 & 25.60   \pm 0.09   & 27.057  \pm 0.005   \\
6.5545235 & 25.92   \pm 0.10   & 27.065  \pm 0.005   \\
6.5793264 & 26.18   \pm 0.10   & 27.079  \pm 0.005   \\
6.6035457 & 25.59   \pm 0.05   & 27.072  \pm 0.005   \\
6.6285747 & 25.56   \pm 0.10   & 27.071  \pm 0.005   \\
7.3631959 & 25.28   \pm 0.05   & 27.025  \pm 0.005   \\
7.3789568 & 25.31   \pm 0.04   & 27.035  \pm 0.005   \\
7.4034703 & 25.29   \pm 0.03   & 27.046  \pm 0.005   \\
7.4272957 & 25.67   \pm 0.06   & 26.859  \pm 0.005   \\
7.4513626 & 25.33   \pm 0.06   & 26.670  \pm 0.005   \\
7.4756250 & 25.43   \pm 0.06   & 26.679  \pm 0.005   \\
7.5750150 & 26.10   \pm 0.09   & 27.070  \pm 0.005   \\
7.5992025 & 25.95   \pm 0.09   & 27.059  \pm 0.005   \\
7.6240933 & 25.85   \pm 0.08   & 27.053  \pm 0.005   \\
%\hline                                             
          & \textrm{uo5t55}    &                     \\
%\hline                                             
6.3787089 & 24.91   \pm 0.05   & 27.081  \pm 0.006   \\
6.4514017 & 25.06   \pm 0.07   & 27.123  \pm 0.006   \\
6.4756753 & 25.11   \pm 0.06   & 27.131  \pm 0.006   \\
6.5002049 & 24.94   \pm 0.03   & 27.115  \pm 0.006   \\
6.5253136 & 25.17   \pm 0.06   & 27.083  \pm 0.006   \\
6.5506281 & 25.06   \pm 0.05   & 27.118  \pm 0.006   \\
6.5754235 & 24.90   \pm 0.03   & 27.110  \pm 0.006   \\
6.5996149 & 25.06   \pm 0.04   & 27.107  \pm 0.006   \\
6.6246785 & 24.86   \pm 0.05   & 27.106  \pm 0.006   \\
7.3592398 & 24.99   \pm 0.05   & 27.053  \pm 0.006   \\
7.3750037 & 25.04   \pm 0.04   & 27.065  \pm 0.006   \\
7.3995302 & 25.02   \pm 0.03   & 27.076  \pm 0.006   \\
7.4233746 & 24.83   \pm 0.03   & 27.036  \pm 0.006   \\
7.4473473 & 24.99   \pm 0.04   & 26.841  \pm 0.006   \\
7.4716900 & 25.06   \pm 0.05   & 26.601  \pm 0.006   \\
7.5463287 & 25.35   \pm 0.07   & 27.027  \pm 0.006   \\
7.5710852 & 25.04   \pm 0.04   & 27.089  \pm 0.006   \\
7.5952966 & 24.89   \pm 0.04   & 27.097  \pm 0.006   \\
%\hline
\enddata%
%\tablecomments{Photometric information for all of our objects.}
\end{deluxetable}
